Two-Loop QCD Corrections to the Helicity Amplitudes for $H \to$ 3 partons

Many search strategies for the Standard Model Higgs boson apply specific selection criteria on hadronic jets observed in association with the Higgs boson decay products, either in the form of a jet veto, or by defining event samples according to jet multiplicity. To improve the theoretical description of Higgs-boson-plus-jet production (and the closely related Higgs boson transverse momentum distribution), we derive the two-loop QCD corrections to the helicity amplitudes for the processes $H \to ggg$ and $H\to q \bar q g$ in an effective theory with infinite top quark mass. The helicity amplitudes are extracted from the coefficients appearing in the general tensorial structure for each process. The coefficients are derived from the Feynman graph amplitudes by means of projectors within the conventional dimensional regularization scheme. The infrared pole structure of our result agrees with the expectation from infrared factorization and the finite parts of the amplitudes are expressed in terms of one- and two-dimensional harmonic polylogarithms.

==> (inline-0) <==
\begin{eqnarray}
%=============================================
A^{(2)}_\alpha & = & \bigg[
\frac{1}{2}\Big(
-G(1-z,-z,1-z,0,y)
-G(1-z,-z,0,1-z,y)
+G(1-z,1-z,0,0,y)\nonumber\\
&&+\:G(1-z,0,-z,1-z,y)
+G(1-z,0,1-z,0,y)
-G(1-z,0,1,0,y)\nonumber\\
&&+\:G(1-z,0,0,1-z,y)
+H(1,1,0,0,z)
+H(1,0,1,0,z)
+H(1,0,0,1,z)\nonumber\\
&&+\:H(1,0,0,z)G(1-z,y)
-H(1,0,z)G(-z,0,y)
+H(1,0,z)G(1-z,-z,y)\nonumber\\
&&-\:G(1,0,y)H(1,0,z)
+H(1,z)G(1-z,-z,0,y)
+H(1,z)G(1-z,0,-z,y)\nonumber\\
&&-\:H(1,z)G(1-z,0,0,y)
-G(0,-z,1-z,y)
+G(0,-z,y)H(1,0,z)\nonumber\\
&&-\:G(0,1-z,-z,1-z,y)
+G(0,1-z,1-z,0,y)
+G(0,1-z,0,1-z,y)\nonumber\\
&&+\:G(0,1-z,-z,y)H(1,z)
-G(0,-z,1-z,y)
+G(0,1-z,1-z,y)H(0,z)\nonumber\\
&&-\:G(0,1-z,1,0,y)
-G(0,1-z,0,y)H(1,z)
-G(0,1-z,0,y)H(0,z)\nonumber\\
&&-\:H(0,z)G(1-z,0,1-z,y)
-H(0,z)G(1-z,0,0,y)
-G(0,y)H(1,1,0,z)\nonumber\\
&&-\:G(0,y)H(1,0,1,z)
+G(0,y)H(1,0,0,z)
-G(0,1,1-z,0,y)
+H(0,1,1,0,z)\nonumber\\
&&-\:H(0,1,1,z)G(0,y)
-G(0,1,0,1-z,y)
+H(0,1,0,1,z)\nonumber\\
&&+\:H(0,1,0,z)G(1-z,y)
+H(0,1,0,z)G(0,y)
+G(0,1,0,y)H(1,z)\nonumber\\
&&-\:G(0,1,0,y)H(0,z)
-H(0,1,z)G(-z,0,y)
-H(0,1,z)G(1,0,y)\nonumber\\
&&+\:H(0,1,z)G(0,-z,y)
+G(0,0,1-z,1-z,y)
-G(0,0,1-z,y)H(1,z)\nonumber\\
&&-\:G(0,0,1-z,y)H(0,z)
+H(0,0,1,1,z)
+H(0,0,1,z)G(0,y)\nonumber\\
&&+\:H(0,0,z)G(1-z,1-z,y)
+H(0,0,z)G(1-z,0,y)
+H(0,0,z)G(0,1-z,y)\nonumber\\
&&+\:G(0,0,y)H(1,1,z)
-G(0,0,y)H(1,0,z)
-G(0,0,y)H(0,1,z)\nonumber\\
&&+\:G(0,0,y)H(0,0,z)
+H(0,z)G(-z,1-z,0,y)
+H(0,z)G(-z,0,1-z,y)\nonumber\\
&&-\:H(0,z)G(1-z,-z,1-z,y)
-H(0,z)G(1-z,1-z,0,y)\nonumber\\
&&-\:H(0,z)G(1-z,1,0,y)
+H(0,z)G(1,1-z,0,y)
+H(0,z)G(1,0,1-z,y)\Big)\nonumber\\
&&\qquad+\Big(-G(-z,1-z,1-z,0,y)
-G(-z,1-z,0,1-z,y)\nonumber\\
&&-\:G(-z,0,1-z,1-z,y)
-G(1-z,1-z,-z,1-z,y)
+G(1-z,1-z,1,0,y)\nonumber\\
&&+\:G(1-z,1,1-z,0,y)
+G(1-z,1,0,1-z,y)
-G(1-z,1,0,0,y)\nonumber\\
&&-\:G(1-z,0,-z,1-z,y)
-G(1,1-z,0,0,y)
-H(1,1,0,z)G(-z,y)\nonumber\\
&&-\:H(1,1,z)G(-z,0,y)
-G(1,0,1-z,0,y)
+H(1,0,1,z)G(-z,y)\nonumber\\
&&-\:G(1,0,0,1-z,y)
+G(1,0,0,y)H(1,z)
-H(1,0,z)
+H(1,0,z)G(-z,1-z,y)\nonumber\\
&&-\:H(1,0,z)G(1-z,1-z,y)
+H(1,0,z)G(1-z,0,y)
+H(1,z)G(-z,1-z,0,y)\nonumber\\
&&+\:H(1,z)G(-z,0,1-z,y)
+H(1,z)G(1-z,1-z,-z,y)\nonumber\\
&&-\:H(1,z)G(1-z,1,0,y)
-G(0,-z,1-z,1-z,y)
+G(0,-z,1-z,0,y)\nonumber\\
&&+\:G(0,-z,0,1-z,y)
+G(0,-z,1-z,y)
-G(0,-z,y)H(1,1,z)\nonumber\\
&&+\:G(0,-z,1-z,y)H(0,z)
-G(0,-z,0,y)H(1,z)
+G(0,-z,1-z,y)H(1,z)\nonumber\\
&&+\:H(0,1,1,z)G(-z,y)
-H(0,1,z)G(-z,1-z,y)
+H(0,1,z)G(1-z,1-z,y)\nonumber\\
&&+\:H(0,1,z)G(1-z,0,y)
+G(0,0,-z,1-z,y)
-G(0,0,-z,y)H(1,z)\nonumber\\
&&-\:G(0,0,1,0,y)
-H(0,z)G(-z,1-z,1-z,y)
+H(0,z)G(1-z,0,0,y)\nonumber\\
&&-\:H(0,z)G(1,0,0,y)\Big)\nonumber\\
&&\qquad+\frac{3}{2}\Big(-G(0,-z,1-z,y)H(0,z)
-H(0,1,z)G(1-z,-z,y)\nonumber\\
&&-\:H(0,0,1,z)G(1-z,y)
\Big)\nonumber\\
&&\qquad+2\Big(-G(-z,-z,-z,1-z,y)
+G(-z,-z,1-z,1-z,y)\nonumber\\
&&+\:G(-z,1-z,-z,1-z,y)
+G(1-z,-z,-z,1-z,y)
-G(1,1,1,0,y)\nonumber\\
&&+\:G(1,1,0,0,y)
+H(1,1,0,z)G(1-z,y)
+H(1,1,z)G(-z,-z,y)
+G(1,0,1,0,y)\nonumber\\
&&+\:H(1,z)G(-z,-z,-z,y)
-H(1,z)G(-z,-z,1-z,y)\nonumber\\
&&-\:H(1,z)G(-z,1-z,-z,y)
-H(1,z)G(1-z,-z,-z,y)
+G(0,1,1,0,y)\nonumber\\
&&+\:H(0,1,z)G(-z,-z,y)
+H(0,0,1,z)G(-z,y)\Big)\nonumber\\
&&\qquad+\frac{11}{24}\Big(-G(0,1-z,y)H(0,z)
+H(0,1,z)G(0,y)
-H(0,z)G(1-z,0,y)\nonumber\\
&&+\:G(0,y)H(1,0,z)
\Big)\nonumber\\
&&\qquad+\frac{11}{6}\Big(-G(-z,-z,1-z,y)
+G(1-z,1-z,0,y)
+G(1-z,0,1-z,y)\nonumber\\
&&+\:G(1-z,0,0,y)
-G(1,1,0,y)
+H(1,0,0,z)
-H(1,0,z)G(1-z,y)\nonumber\\
&&+\:H(1,z)G(-z,-z,y)
-H(1,z)G(1-z,0,y)
+G(0,1-z,1-z,y)\nonumber\\
&&-\:G(0,1-z,y)H(1,z)
+G(0,1-z,0,y)
-H(0,1,1,z)
+H(0,1,z)G(-z,y)\nonumber\\
&&+\:G(0,0,1-z,y)
+H(0,0,z)G(1-z,y)
+H(0,0,z)G(0,y)
-G(0,0,y)H(1,z)\nonumber\\
&&+\:G(0,0,y)H(0,z)
+H(0,z)G(1-z,1-z,y)
+G(0,y)H(1,1,z)
\Big)\nonumber\\
&&\qquad+\frac{11}{4}\Big(-H(1,0,1,z)
+H(0,1,z)G(1-z,y)
+H(0,1,0,z)
\Big)\nonumber\\
&&\qquad+\frac{11}{3}\Big(-G(1,0,0,y)
-G(-z,1-z,1-z,y)
-H(1,1,z)G(-z,y)\nonumber\\
&&+\:H(1,z)G(-z,1-z,y)
\Big)\nonumber\\
&&\qquad+\frac{55}{12}\Big(-G(1-z,-z,1-z,y)
+H(1,z)G(1-z,-z,y)
-G(0,1,0,y)
\Big)\nonumber\\
&&\qquad+\frac{\pi^2}{3}\Big(G(1,1,y)
-G(0,1,y)
+H(1,1,z)
-G(1,0,y)
+H(0,0,z)
+G(0,0,y)
\Big)\nonumber\\
&&\qquad+\Big(\frac{\zeta_3}{4}-\frac{33\pi^2}{8}\Big)\Big(-G(1-z,y)
+H(1,z)
-H(0,z)
-G(0,y)
\Big)\nonumber\\
&&\qquad+\Big(-\frac{121}{48}+\frac{\pi^2}{3}\Big)\Big(-G(1-z,1-z,y)
-H(1,1,z)
+H(1,z)G(1-z,y)\nonumber\\
&&-\:H(0,0,z)
-G(0,0,y)
\Big)\nonumber\\
&&\qquad+\Big(\frac{49}{48}-\frac{\pi^2}{8}\Big)\Big(-G(1-z,0,y)
-G(0,1-z,y)
-H(0,z)G(1-z,y)\nonumber\\
&&+\:G(0,y)H(1,z)
-G(0,y)H(0,z)
\Big)\nonumber\\
&&\qquad+\Big(\frac{67}{18}+\frac{\pi^2}{12}\Big)\Big(G(-z,1-z,y)
+G(1,0,y)
-H(1,z)G(-z,y)
\Big)\nonumber\\
&&-\:\Big(\frac{245}{144}-\frac{\pi^2}{8}\Big)H(1,0,z)
-\Big(\frac{389}{144}-\frac{\pi^2}{8}\Big)H(0,1,z)\nonumber\\
&&-\:\Big(\frac{13}{8}+\frac{451\pi^2}{96}\Big)G(1-z,y)
+\Big(\frac{13}{8}+\frac{1265\pi^2}{288}\Big)H(1,z)\nonumber\\
&&+\:\Big(\frac{13}{8}+\frac{1133\pi^2}{288}\Big)\Big(-H(0,z)-G(0,y)\Big)
+\frac{11\pi^2G(1,y)}{36}\nonumber\\
&&\qquad-\frac{1}{36}\Big(\frac{5029\pi^2}{24}
-72\zeta_4
+\frac{99\zeta_3}{4}
+\frac{3\pi^4}{16}
-\frac{1321}{6}\Big)
\bigg]\nonumber\\
&&+\:\frac{1}{6}\Big((y+z)(1-y)-z^2\Big)\bigg[
+G(1,0,y)
+G(-z,1-z,y)
-H(1,z)G(-z,y)\nonumber\\
&&+\:G(0,y)H(1,z)
-G(0,y)H(0,z)\nonumber\\
&&\qquad+\frac{1}{2}\Big(-G(1-z,0,y)
-H(1,0,z)
-G(0,1-z,y)
-H(0,1,z)\nonumber\\
&&-\:H(0,z)G(1-z,y)
-G(0,y)H(1,z)
+G(0,y)H(0,z)
\Big)\nonumber\\
&&\qquad-\:\frac{41}{12}\Big(G(1-z,y)-H(1,z)\Big)
+\frac{19}{12}H(0,z)-\frac{3\pi^2}{2}+\frac{247}{18}
\bigg]\nonumber\\
&&\qquad+\:\Big(\frac{25z}{12}\big(-1+\frac{1}{1-y-z}\big)-\frac{15z^2}{4(1-y-z)}-\frac{yz}{6}+\frac{5z^2}{6}\big(1+\frac{2z}{1-y-z}\nonumber\\
&&+\:\frac{1}{(1-y-z)^2}(1-2z+z^2)\big)\Big)\bigg[G(0,y)H(0,z)
+H(1,0,z)
-G(1,0,y)\bigg]\nonumber\\
&&\qquad+\:\Big(\frac{25y}{12z}-\frac{9y}{4}+\frac{yz}{6}-\frac{15y^2}{4z}+y^2+\frac{5y^2}{6}\big(\frac{2y}{z}+\frac{1}{z^2}(1-2y+y^2)\big)\Big)\times\nonumber\\
&&\bigg[G(1-z,0,y)
-G(1,0,y)
-G(-z,1-z,y)
+H(1,z)G(-z,y)
+G(0,1-z,y)\nonumber\\
&&+\:H(0,1,z)
-G(0,y)H(1,z)
\bigg]\nonumber\\
&&\qquad+\:\Big(\frac{25z}{12y}-\frac{9z}{4}+\frac{yz}{6}-\frac{15z^2}{4y}+z^2+\frac{5z^2}{6}\big(\frac{2z}{y}+\frac{1}{y^2}(1-2z+z^2)\big)\Big)\times\nonumber\\
&&\bigg[H(0,z)G(1-z,y)
-G(-z,1-z,y)
+H(1,z)G(-z,y)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(63-93(y+z)+4yz+\frac{30z}{y}\big(1-2z+z^2\big)+\frac{30y}{z}\big(1-2y+y^2\big)\nonumber\\
&&+\:30(y^2+z^2)\Big)\bigg[G(1-z,y)-H(1,z)\bigg]\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(-63z+60z^2-30z^2(1-z)\big(\frac{1}{y}+\frac{1}{1-y-z}\big)+26y(1-y-z)\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{93z(1-z)}{2}-\frac{145y}{2}+\frac{27yz}{2}+\frac{79y^2}{2}+\frac{30z}{1-y-z}\big(-1+2z-z^2\big)\nonumber\\
&&-\:\frac{30y^2(1-y)}{z}\Big)G(0,y)\nonumber\\
&&\qquad+\:\frac{\pi^2}{2}\Big(\frac{25z}{36(1-y-z)}-\frac{2z}{9}+\frac{5z^2}{18(1-y-z)}\big(2z-\frac{9}{2}+\frac{1}{1-y-z}(1-2z+z^2)\big)\nonumber\\
&&-\:\frac{7z^2}{36}-\frac{19yz}{36}+\frac{17y(1-y)}{36}\Big)\nonumber\\
&&\qquad +i\pi\bigg[
\frac{55}{24}\Big(
-H(0,z)G(1 - z,y)
-H(0,z)G(0,y)
-H(0,1,z)\nonumber\\
&&-\:2H(1,z)G( - z,y)
+H(1,z)G(0,y)
-H(1,0,z)
-G(1 - z,0,y)\nonumber\\
&&+\:2G( - z,1 - z,y)
-G(0,1 - z,y)
+2G(1,0,y)
+\frac{11}{6}\big(
-H(0,z)
+H(1,z)\nonumber\\
&&-\:G(1 - z,y)
-G(0,y)
\big)
+\frac{1}{3}\big(
y(1-y-z)+z(1-z)
\big)
\Big)
-\frac{77\pi^2}{288}
+\frac{3\zeta_3}{4}
+\frac{185}{24}
\bigg]\;,\\
B^{(2)}_\alpha & = & 0\;, \\
C^{(2)}_\alpha & = & 0\;,\\
%=============================================
D^{(2)}_\alpha & = & \qquad\frac{y}{12}\Big(\frac{y}{z^2}\big(-1+2y-y^2\big)+\frac{2}{z}\big(1-y^2\big)-4+2z+y\Big)\bigg[
+G(1-z,0,y)\nonumber\\
&&+\:G(0,1-z,y)
+H(0,1,z)
-G(0,y)H(1,z)
-G(1,0,y)
+H(1,z)G(-z,y)\nonumber\\
&&-\:G(-z,1-z,y)\bigg]\nonumber\\
&&\qquad+\:\frac{z}{12}\Big(\frac{z}{(1-y-z)^2}\big(-1+2z-z^2\big)+\frac{2}{1-y-z}\big(1-z^2\big)-2-z-2y\Big)\times\nonumber\\
&&\bigg[H(1,0,z)
+G(0,y)H(0,z)
-G(1,0,y)\bigg]\nonumber\\
&&\qquad+\:\frac{z}{12}\Big(\frac{z}{y^2}\big(-1+2z-z^2\big)+\frac{2}{y}\big(1-z^2\big)-4+z+2y\Big)\bigg[
H(0,z)G(1-z,y)\nonumber\\
&&+\:H(1,z)G(-z,y)
-G(-z,1-z,y)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{15}{2}+\frac{3z}{y}\big(-1+2z-z^2\big)+\frac{3y}{z}\big(-1+2y-y^2\big)-\frac{9}{2}\big(y^2+z^2\big)\nonumber\\
&&-\:3\big(y+z+yz\big)\Big)\bigg[G(1-z,y)-H(1,z)\bigg]\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(3z^2(1-z)\big(\frac{1}{y}+\frac{1}{1-y-z}\big)-6z-\frac{15z^2}{2}\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{3z}{1-y-z}\big(1-2z+z^2\big)-3z(1-z)+\frac{3y^2(1-y)}{z}\nonumber\\
&&-\:6y-3yz-\frac{9y^2}{2}\Big)G(0,y)
-\frac{1}{18}\bigg[-\frac{201}{8}+18\zeta_3\bigg]-\frac{1}{6}\Big((y+z)(1-y)-z^2\Big)\nonumber\\
&&+\:\frac{\pi^2}{72}\Big(\frac{z}{1-y-z}\big(2-\frac{z}{1-y-z}+\frac{2z^2}{1-y-z}-2z^2-\frac{z^3}{1-y-z}\big)-z\big(2+z+2y\big)\Big)\nonumber\\
&&\qquad +i\frac{\pi}{4}\;,\\
%=============================================
E^{(2)}_\alpha & = & \frac{1}{6}\bigg[
\frac{1}{2}\Big(
+G(0,1-z,y)H(0,z)
-H(0,1,z)G(0,y)
+H(0,z)G(1-z,0,y)\nonumber\\
&&-\:G(0,y)H(1,0,z)
\Big)\nonumber\\
&&\qquad+\:2\Big(G(-z,-z,1-z,y)
-G(1-z,1-z,0,y)
-G(1-z,0,1-z,y)\nonumber\\
&&-\:G(1-z,0,0,y)
-G(0,1-z,0,y)
+G(1,1,0,y)
-H(1,0,0,z)\nonumber\\
&&+\:H(1,0,z)G(1-z,y)
-H(1,z)G(-z,-z,y)
+H(1,z)G(1-z,0,y)\nonumber\\
&&-\:G(0,1-z,1-z,y)
+G(0,1-z,y)H(1,z)
+H(0,1,1,z)
-H(0,1,z)G(0,y)\nonumber\\
&&-\:H(0,1,z)G(-z,y)
+H(0,1,z)G(0,y)
-G(0,0,1-z,y)\nonumber\\
&&-\:H(0,0,z)G(1-z,y)
-H(0,0,z)G(0,y)
+G(0,0,y)H(1,z)
-G(0,0,y)H(0,z)\nonumber\\
&&-\:H(0,z)G(1-z,1-z,y)
-G(0,y)H(1,1,z)\Big)\nonumber\\
&&\qquad+\:3\Big(H(1,0,1,z)
+G(0,1-z,y)
-H(0,1,0,z)
-H(0,1,z)G(1-z,y)\Big)\nonumber\\
&&\qquad+\:4\Big(G(-z,1-z,1-z,y)
+H(1,1,z)G(-z,y)
+G(1,0,0,y)\nonumber\\
&&-\:H(1,z)G(-z,1-z,y)\Big)\nonumber\\
&&\qquad+\:5\Big(G(1-z,-z,1-z,y)
-H(1,z)G(1-z,-z,y)
+G(0,1,0,y)\Big)\nonumber\\
&&\qquad-\:\frac{10}{3}\Big(G(-z,1-z,y)
+G(1,0,y)
-H(1,z)G(-z,y)\Big)\nonumber\\
&&\qquad+\:\frac{11}{2}\Big(-G(1-z,1-z,y)
-H(1,1,z)
+H(1,z)G(1-z,y)
-H(0,0,z)\nonumber\\
&&-\:G(0,0,y)\Big)
-\frac{7}{2}\Big(-H(1,0,z)-H(0,1,z)\Big)-\frac{19G(0,1-z,y)}{6}\nonumber\\
&&\qquad+\:\frac{1}{6}\Big(-G(1-z,0,y)
-H(0,z)G(1-z,y)
+G(0,y)H(1,z)
-G(0,y)H(0,z)\Big)\nonumber\\
&&\qquad+\:\Big(\frac{103}{18}+\frac{41\pi^2}{8}\Big)G(1-z,y)
-\Big(\frac{103}{18}+\frac{7\pi^2}{24}\Big)H(1,z)
+\Big(\frac{35}{36}-\frac{5\pi^2}{24}\Big)H(0,z)\nonumber\\
&&+\:\Big(\frac{103}{18}-\frac{5\pi^2}{24}\Big)G(0,y)-\frac{\pi^2}{3}\Big(G(1,y)+\frac{27G(1-z,y)}{2}\Big)
-\frac{1}{6}\Big(\frac{1781}{12}+\frac{63\zeta_3}{2}\nonumber\\
&&-\:\frac{1879\pi^2}{24}\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big((y+z)(1-y)-z^2\Big)\bigg[
6\Big(-G(-z,1-z,y)
-G(1,0,y)\nonumber\\
&&+\:H(1,z)G(-z,y)\Big)\nonumber\\
&&\qquad+\:3\Big(-G(0,y)H(1,z)
+G(1-z,0,y)
+H(1,0,z)
+G(0,1-z,y)\nonumber\\
&&+\:H(0,1,z)
+H(0,z)G(1-z,y)
\Big)
+G(0,y)H(0,z)
+2G(0,y)H(0,z)\nonumber\\
&&+\:23G(1-z,y)
-23H(1,z)
-19H(0,z)	
+\frac{\pi^2}{2}-\frac{275}{3}
\bigg]\nonumber\\
&&\qquad+\:\Big(\frac{-7y}{6}\big(1-\frac{1}{z}\big)+\frac{11y^3}{12z^2}\big(\frac{z^2}{y}+\frac{1}{y}-2+2z+y\big)-\frac{3y^2}{z}\Big)\bigg[-G(1-z,0,y)\nonumber\\
&&+\:G(-z,1-z,y)
+G(1,0,y)
-H(1,z)G(-z,y)
-G(0,1-z,y)\nonumber\\
&&-\:H(0,1,z)
+G(0,y)H(1,z)
\bigg]\nonumber\\
&&\qquad+\:\Big(\frac{-7z}{6}\big(1-\frac{1}{y}\big)+\frac{11z^3}{12y^2}\big(\frac{y^2}{z}+\frac{1}{z}-2+2y+z\big)-\frac{3z^2}{y}\Big)\bigg[G(-z,1-z,y)\nonumber\\
&&-\:H(1,z)G(-z,y)
-H(0,z)G(1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\Big(\frac{-7z}{6}\big(1-\frac{1}{1-y-z}\big)+\frac{11z^3}{12(1-y-z)^2}\big(\frac{(1-y-z)^2}{z}+\frac{1}{z}-2\nonumber\\
&&+\:2(1-y-z)+z\big)-\frac{3z^2}{1-y-z}\Big)\bigg[-H(1,0,z)
+G(1,0,y)
-G(0,y)H(0,z)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(-\frac{57}{2}+\frac{33z}{y}\big(-1+2z-z^2-yz\big)+\frac{33y}{z}\big(-1+2y-y^2-yz\big)\nonumber\\
&&+\:\frac{123}{2}\big(y+z\big)-\frac{7yz}{2}\Big)\bigg[G(1-z,y)-H(1,z)\bigg]\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(-\frac{57}{2}(1+2z^2)+\frac{39z}{2}+33z^2(1-z)\big(\frac{1}{y}+\frac{1}{1-y-z}\big)\nonumber\\
&&+\:\frac{77y}{2}\big(-1+y+z\big)\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{33z}{1-y-z}\big(1-2z+z^2\big)+\frac{105z^2}{2}\big(1-\frac{1}{z}\big)+y\big(\frac{77}{2}-\frac{27z}{2}+\frac{33y}{z}\nonumber\\
&&-\:43y-\frac{33y^2}{z}\big)\Big)G(0,y)\nonumber\\
&&\qquad+\:\frac{\pi^2}{2}\Big(\frac{7z}{18}\big(1-\frac{1}{1-y-z}\big)+\frac{11z^2}{36(1-y-z)^2}\big(-1-(1-y-z)^2+2z\nonumber\\
&&-\:2z(1-y-z)-z^2\big)+\frac{z^2}{1-y-z}\Big)\nonumber\\
&&\qquad +i\pi\bigg[
\frac{5}{12}\Big(
H(0,z)G(1 - z,y)
+H(0,z)G(0,y)
+H(0,1,z)\nonumber\\
&&+\:2H(1,z)G( - z,y)
-H(1,z)*G(0,y)
+H(1,0,z)
+G(1 - z,0,y)\nonumber\\
&&-\:2G( - z,1 - z,y)
+G(0,1 - z,y)
-2G(1,0,y)
+\frac{11}{3}\big(
+H(0,z)
-H(1,z)\nonumber\\
&&+\:G(1 - z,y)
+G(0,y)
\big)
\Big)
+\frac{65}{72}\Big(
z(z-1)
-y(1-y-z)
\Big)
+\frac{7\pi^2}{144}
-\frac{71}{18}
\bigg]\;,\\
%=============================================
F^{(2)}_\alpha & = & \qquad\frac{1}{36}\bigg[
3\Big(G(1-z,1-z,y)
+H(1,1,z)
-H(1,z)G(1-z,y)
+H(0,0,z)\nonumber\\
&&+\:G(0,0,y)
\Big)
+G(1-z,0,y)
-H(1,0,z)
+G(0,1-z,y)
-H(0,1,z)\nonumber\\
&&+\:H(0,z)G(1-z,y)
-G(0,y)H(1,z)
+G(0,y)H(0,z)\nonumber\\
&&+\:\frac{10}{3}\Big(-G(0,y)
-H(0,z)
+H(1,z)
-G(1-z,y)
\Big)-\frac{29\pi^2}{4}\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big((y+z)(1-y)-z^2\Big)\bigg[
-G(0,y)
-H(0,z)
+H(1,z)\nonumber\\
&&-\:G(1-z,y)
+\frac{10}{3}
\bigg]
-\frac{z(1-y-z)}{18}G(0,y)-\frac{y(1-y-z)}{18}H(0,z)\nonumber\\
&&-\:\frac{yz}{18}\Big(G(1-z,y)-H(1,z)\Big)\nonumber\\
&&\qquad +i\frac{5\pi}{36}\bigg[
-H(0,z)
+H(1,z)
-G(1 - z,y)
-G(0,y)\nonumber\\
&&+\:\Big(y\big(1-z-y\big)+2+z-z^2\Big)
\bigg]\;,\\
%=============================================
A^{(2)}_\beta & = & \frac{1}{2}\bigg[-G(1-z,-z,1-z,0,y)
-G(1-z,-z,0,1-z,y)
+G(1-z,1-z,0,0,y)\nonumber\\
&&-\:G(1-z,0,-z,1-z,y)
+G(1-z,0,1-z,0,y)
-G(1-z,0,1,0,y)\nonumber\\
&&+\:G(1-z,0,0,1-z,y)
+H(1,1,0,0,z)
+H(1,0,1,0,z)
+H(1,0,0,1,z)\nonumber\\
&&+\:H(1,0,0,z)G(1-z,y)
-H(1,0,z)G(-z,0,y)
+H(1,0,z)G(1-z,-z,y)\nonumber\\
&&-\:G(1,0,y)H(1,0,z)
+H(1,z)G(1-z,-z,0,y)
+H(1,z)G(1-z,0,-z,y)\nonumber\\
&&-\:H(1,z)G(1-z,0,0,y)
-G(0,-z,1-z,y)H(0,z)
+G(0,-z,y)H(1,0,z)\nonumber\\
&&-\:G(0,1-z,-z,1-z,y)
+G(0,1-z,-z,y)H(1,z)
+G(0,1-z,1-z,y)H(0,z)\nonumber\\
&&+\:G(0,1-z,0,1-z,y)
-G(0,1-z,1,0,y)
+G(0,1-z,1-z,0,y)\nonumber\\
&&-\:G(0,1-z,0,y)H(1,z)
-G(0,1-z,0,y)H(0,z)
-G(0,1,1-z,0,y)\nonumber\\
&&+\:H(0,1,1,0,z)
-H(0,1,1,z)G(0,y)
-G(0,1,0,1-z,y)
+H(0,1,0,1,z)\nonumber\\
&&+\:H(0,1,0,z)G(1-z,y)
+H(0,1,0,z)G(0,y)
+G(0,1,0,y)H(1,z)\nonumber\\
&&-\:G(0,1,0,y)H(0,z)
-H(0,1,z)G(-z,0,y)
-H(0,1,z)G(1,0,y)\nonumber\\
&&+\:H(0,1,z)G(0,-z,y)
+H(0,z)G(-z,1-z,0,y)
+H(0,z)G(-z,0,1-z,y)\nonumber\\
&&-\:H(0,z)G(1-z,-z,1-z,y)
-H(0,z)G(1-z,1,0,y)
+H(0,z)G(1,1-z,0,y)\nonumber\\
&&+\:H(0,z)G(1,0,1-z,y)
-H(0,z)G(1-z,1-z,0,y)\nonumber\\
&&-\:H(0,z)G(1-z,0,1-z,y)
+H(0,z)G(1-z,0,0,y)
-G(0,y)H(1,1,0,z)\nonumber\\
&&-\:G(0,y)H(1,0,1,z)
+G(0,y)H(1,0,0,z)
+G(0,0,1-z,1-z,y)\nonumber\\
&&-\:G(0,0,1-z,y)H(1,z)
-G(0,0,1-z,y)H(0,z)
+H(0,0,1,1,z)\nonumber\\
&&+\:H(0,0,1,z)G(0,y)
+H(0,0,z)G(1-z,1-z,y)
+H(0,0,z)G(1-z,0,y)\nonumber\\
&&+\:H(0,0,z)G(0,1-z,y)
-G(0,0,y)H(1,0,z)
+G(0,0,y)H(1,1,z)\nonumber\\
&&-\:G(0,0,y)H(0,1,z)
+G(0,0,y)H(0,0,z)\nonumber\\
&&\qquad+\:2\Big(-G(-z,1-z,1-z,0,y)
-G(-z,1-z,0,1-z,y)\nonumber\\
&&-\:G(-z,0,1-z,1-z,y)
-G(1-z,1-z,-z,1-z,y)
+G(1-z,1-z,1,0,y)\nonumber\\
&&+\:G(1-z,1,1-z,0,y)
+G(1-z,1,0,1-z,y)
-G(1-z,1,0,0,y)\nonumber\\
&&-\:G(1,1-z,0,0,y)
-H(1,1,0,z)G(-z,y)
-H(1,1,z)G(-z,0,y)\nonumber\\
&&-\:G(1,0,1-z,0,y)
+H(1,0,1,z)G(-z,y)
-H(1,0,z)G(1-z,1-z,y)\nonumber\\
&&+\:H(1,0,z)G(1-z,0,y)
-G(1,0,0,1-z,y)
+G(1,0,0,y)H(1,z)\nonumber\\
&&+\:H(1,0,z)G(-z,1-z,y)
+H(1,z)G(-z,1-z,0,y)
+H(1,z)G(-z,0,1-z,y)\nonumber\\
&&+\:H(1,z)G(1-z,1-z,-z,y)
-H(1,z)G(1-z,1,0,y)
-G(0,-z,1-z,1-z,y)\nonumber\\
&&+\:G(0,-z,1-z,0,y)
+G(0,-z,0,1-z,y)
-G(0,-z,0,y)H(1,z)\nonumber\\
&&+\:G(0,-z,1-z,y)H(1,z)
-G(0,-z,y)H(1,1,z)
+H(0,1,1,z)G(-z,y)\nonumber\\
&&-\:H(0,1,z)G(-z,1-z,y)
+H(0,1,z)G(1-z,1-z,y)
+H(0,1,z)G(1-z,0,y)\nonumber\\
&&+\:G(0,0,-z,1-z,y)
-G(0,0,-z,y)H(1,z)
-H(0,z)G(-z,1-z,1-z,y)\nonumber\\
&&-\:H(0,z)G(1,0,0,y)
-G(0,0,1,0,y)
\Big)\nonumber\\
&&\qquad+\:3\Big(-H(0,1,z)G(1-z,-z,y)
-H(0,0,1,z)G(1-z,y)
\Big)\nonumber\\
&&\qquad+\:4\Big(-G(-z,-z,-z,1-z,y)
+G(-z,-z,1-z,1-z,y)\nonumber\\
&&+\:G(-z,1-z,-z,1-z,y)
+G(1-z,-z,-z,1-z,y)
-G(1,1,1,0,y)\nonumber\\
&&+\:G(1,1,0,0,y)
+H(1,1,0,z)G(1-z,y)
+H(1,1,z)G(-z,-z,y)
+G(1,0,1,0,y)\nonumber\\
&&+\:H(1,z)G(-z,-z,-z,y)
-H(1,z)G(-z,-z,1-z,y)\nonumber\\
&&-\:H(1,z)G(-z,1-z,-z,y)
-H(1,z)G(1-z,-z,-z,y)
+G(0,1,1,0,y)\nonumber\\
&&+\:H(0,1,z)G(-z,-z,y)
+H(0,0,1,z)G(-z,y)
\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{11}{12}\bigg[-\frac{\pi^2G(0,1,y)}{3}+\frac{1}{2}\Big(-G(0,1-z,y)H(0,z)
+H(0,1,z)G(0,y)\nonumber\\
&&-\:H(0,z)G(1-z,0,y)\Big)
-G(1-z,1,0,y)
-G(1,1-z,0,y)
-H(1,1,0,z)\nonumber\\
&&-\:G(1,0,1-z,y)
+G(1,0,y)H(1,z)
-H(1,0,z)G(1-z,y)\nonumber\\
&&+\:H(0,1,0,z)
+H(0,1,z)G(1-z,y)\nonumber\\
&&\qquad+\:2\Big(-G(-z,-z,1-z,y)
+G(1-z,1-z,0,y)
+G(1-z,0,1-z,y)\nonumber\\
&&+\:G(1-z,0,0,y)
-H(1,0,1,z)
+H(1,0,0,z)
+H(1,z)G(-z,-z,y)\nonumber\\
&&-\:H(1,z)G(1-z,0,y)
+G(0,1-z,1-z,y)
+G(0,1-z,0,y)
-H(0,1,1,z)\nonumber\\
&&+\:H(0,1,z)G(-z,y)
+H(0,z)G(1-z,1-z,y)
+G(0,y)H(1,1,z)\nonumber\\
&&+\:G(0,0,1-z,y)
+H(0,0,z)G(1-z,y)
+H(0,0,z)G(0,y)
-G(0,0,y)H(1,z)\nonumber\\
&&+\:G(0,0,y)H(0,z)
-G(0,1-z,y)H(1,z)\Big)\nonumber\\
&&\qquad+\:3\Big(-G(1-z,-z,1-z,y)
+H(1,z)G(1-z,-z,y)\Big)\nonumber\\
&&\qquad+\:4\Big(-G(-z,1-z,1-z,y)
-H(1,1,z)G(-z,y)
-G(1,0,0,y)\nonumber\\
&&+\:H(1,z)G(-z,1-z,y)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\bigg[33\Big(3H(1,1,0,z)
+2H(0,1,0,z)
-4G(0,1,0,y)
+\frac{3G(0,y)H(1,0,z)}{2}\Big)\nonumber\\
&&\qquad+\:134\Big(G(-z,1-z,y)+G(1,0,y)-H(1,z)G(-z,y)\Big)\nonumber\\
&&\qquad+\:\frac{9}{2}\Big(G(1-z,y)-H(1,z)\Big)
+\frac{389}{4}\Big(-H(1,0,z)-H(0,1,z)\Big)\nonumber\\
&&\qquad-\:\frac{147H(0,z)G(1-z,y)}{4}-\frac{231G(0,y)}{2}-\frac{333H(0,z)}{2}+\frac{943}{6}
\bigg]\nonumber\\
&&\qquad+\:\frac{\pi^2}{36}\bigg[12\Big(H(1,1,z)
+H(0,0,z)
+G(0,0,y)\Big)
+\frac{G(1,1,y)}{12}
-G(0,1,y)\nonumber\\
&&+\:\frac{143G(1,1,y)}{12}
+3G(-z,1-z,y)
+\frac{11G(1-z,y)}{8}
+\frac{9H(1,0,z)}{2}
-9G(1,0,y)\nonumber\\
&&+\:\frac{77H(1,z)}{8}
-3H(1,z)G(-z,y)
+\frac{9H(0,1,z)}{2}
+\frac{9H(0,z)G(1-z,y)}{2}
+\frac{99G(0,y)}{8}\nonumber\\
&&+\:\frac{55H(0,z)}{8}
-\frac{5029}{24}
-\frac{3\pi^2}{16}
\bigg]\nonumber\\
&&\qquad-\:\frac{\zeta_3}{4}\bigg[G(1-z,y)-H(1,z)+G(0,y)+H(0,z)+\frac{121}{12}
\bigg]+2\zeta_4\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(-\frac{363}{4}+12\pi^2\Big)\bigg[-G(1-z,1-z,y)
+H(1,z)G(1-z,y)
-H(0,0,z)\nonumber\\
&&-\:G(0,0,y)
-H(1,1,z)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(-\frac{147}{4}+\frac{9\pi^2}{2}-\frac{3zy}{(1-y-z)^2}+\frac{75y}{z}+\frac{30y^2}{z^2}\Big)\bigg[G(1-z,0,y)\nonumber\\
&&+\:G(0,1-z,y)
-G(0,y)H(1,z)
+G(0,y)H(0,z)
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{36(1-y-z)^3}\Big(12(1-y-z)^2+3z(1-y-z)+2z^2\Big)\bigg[6\big(H(1,1,0,z)\nonumber\\
&&-\:G(1,1,0,y)\big)
+3\big(H(0,z)G(1,0,y)
+H(0,1,0,z)
+G(0,1,0,y)\nonumber\\
&&+\:G(0,y)H(1,0,z)\big)
+\frac{\pi^2}{2}\big(-H(0,z)+G(0,y)+2H(1,z)+2G(1,y)\big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36(1-y-z)^3}\Big(2-3(1-y-z)+12(1-y-z)^2\Big)\bigg[-6H(1,1,0,z)\nonumber\\
&&-\:3G(0,1,0,y)
-3G(0,y)H(1,0,z)-\pi^2H(1,z)-\frac{\pi^2}{2}G(0,y)+6\zeta_3
\bigg]\nonumber\\
&&\qquad+\:\frac{zy}{36(1-y-z)^2}\bigg[
6\Big(G(-z,1-z,y)-H(1,z)G(-z,y)+\frac{\pi^2H(1,z)}{1-y-z}\nonumber\\
&&-\:\frac{H(1,0,z)}{z}
-\frac{G(1,0,y)}{z}\Big)
-\frac{33}{2}\Big(G(1-z,y)-H(1,z)\Big)+\frac{18}{1-y-z}\Big(2H(1,1,0,z)\nonumber\\
&&+\:G(0,1,0,y)
+G(0,y)H(1,0,z)\Big)
+3\Big(-H(0,1,z)
-H(0,z)G(1-z,y)\nonumber\\
&&+\:G(0,y)H(0,z)
+G(1,0,y)
+\frac{\pi^2G(0,y)}{1-y-z}\Big)
+\frac{30(1-y-z)G(0,y)}{z^2}+\frac{337}{3}\nonumber\\
&&-\:\frac{36\zeta_3}{1-y-z}-\frac{\pi^2}{z}-9\pi^2
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{75y}{z}+\frac{30y^2}{z^2}\Big)\bigg[-G(-z,1-z,y)
-G(1,0,y)
+H(1,z)G(-z,y)\nonumber\\
&&+\:H(0,1,z)
-H(0,z)G(0,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{75z}{y}+\frac{30z^2}{y^2}\Big)\bigg[-G(-z,1-z,y)
+H(1,z)G(-z,y)\nonumber\\
&&+\:H(0,z)G(1-z,y)
\bigg]
+\frac{5}{6}\Big(\frac{y}{z}+\frac{z}{y}\Big)\bigg[G(1-z,y)
-H(1,z)
\bigg]\nonumber\\
&&+\:\frac{z}{6(1-y-z)^2}\bigg[2G(1,0,y)-H(0,z)G(0,y)
-11z\Big(-H(1,0,z)
+G(1,0,y)\nonumber\\
&&-\:G(0,y)H(0,z)\Big)
\bigg]
-\frac{5}{6}\Big(1-\frac{1}{1-z}\Big)\Big(\frac{1}{y}+\frac{1}{1-y-z}\Big)H(0,z)\nonumber\\
&&\qquad+\:\frac{1}{36(1-y-z)^3}\Big(42z(1-y-z)+24z-72z(1-y-z)^2\Big)\bigg[-H(1,0,z)\nonumber\\
&&+\:G(1,0,y)
-G(0,y)H(0,z)
\bigg]\nonumber\\
&&\qquad+\:\frac{z^2}{6(1-y-z)^4}\Big(-15+26(1-y-z)-16(1-y-z)^2+30z\nonumber\\
&&-\:30z(1-y-z)-15z^2\Big)\bigg[
-H(1,0,z)
+G(1,0,y)
-G(0,y)H(0,z)\nonumber\\
&&-\:\frac{(1-y-z)G(0,y)}{z}
-\frac{\pi^2}{6}
\bigg]\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{12}{1-y}\big(-5-\frac{4}{1-y}\big)+\frac{1}{1-y-z}\big(\frac{1}{1-y-z}(63-\frac{157z}{2}+\frac{79z^2}{2})\nonumber\\
&&-\:12-\frac{11z}{2}\big)
+\frac{30y}{z}\Big)G(0,y)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{12}{1-z}\big(-\frac{4}{1-z}-5\big)+\frac{30z}{y}+\frac{z}{1-y-z}\big(\frac{47}{2(1-y-z)}+\frac{181}{2}\nonumber\\
&&-\:\frac{90z}{(1-y-z)^2}
+\frac{259z}{2(1-y-z)}+\frac{90z^2}{(1-y-z)^2}\big)\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(-\frac{48}{1-y}-\frac{48}{1-z}+\frac{33}{1-y-z}\nonumber\\
&&+\:\frac{\pi^2z}{1-y-z}\big(\frac{4}{(1-y-z)^2}-\frac{2}{1-y-z}-1\big)\Big)\nonumber\\
&&\qquad +i\pi\bigg[
\frac{55}{24}\Big(
-H(0,z)G(1 - z,y)
-H(0,z)G(0,y)
-H(0,1,z)\nonumber\\
&&-\:2H(1,z)G( - z,y)
+H(1,z)G(0,y)
-H(1,0,z)
-G(1 - z,0,y)\nonumber\\
&&+\:2G( - z,1 - z,y)
-G(0,1 - z,y)
+2G(1,0,y)
+\frac{11}{6}\big(
-H(0,z)
+H(1,z)\nonumber\\
&&-\:G(1 - z,y)
-G(0,y)
\big)
\Big)
+\frac{55yz}{72(1-y-z)^2}
-\frac{77\pi^2}{288}
+\frac{3\zeta_3}{4}
+\frac{185}{24}
\bigg]\;,\\
B^{(2)}_\beta & = & 0\;, \\
C^{(2)}_\beta & = & 0\;,\\
%=============================================
D^{(2)}_\beta & = & \qquad\frac{y}{12z}\Big(2-\frac{y}{z}\Big)\Big(G(1-z,0,y)
-G(-z,1-z,y)
+H(0,1,z)
+G(0,1-z,y)\nonumber\\
&&+\:H(1,z)G(-z,y)
-G(0,y)H(1,z)
-G(1,0,y)\Big)\nonumber\\
&&\qquad+\:\frac{z}{12y}\Big(2-\frac{z}{y}\Big)\Big(-G(-z,1-z,y)
+H(1,z)G(-z,y)
+H(0,z)G(1-z,y)\Big)\nonumber\\
&&\qquad+\:\frac{1}{12}\Big(\frac{y}{z}+\frac{z}{y}\Big)\Big(-G(1-z,y)
+H(1,z)\Big)\nonumber\\
&&\qquad+\:\frac{5}{24}\Big(-H(1,z)+G(1-z,y)\Big)\nonumber\\
&&\qquad+\:\frac{z}{12(1-y-z)^4}\Big(4(1-y-z)-2(1-y-z)^2-2(1-y-z)^3+3z\nonumber\\
&&-\:10z(1-y-z)
+z(1-y-z)^2-6z^2+6z^2(1-y-z)+3z^3\Big)\times\nonumber\\
&&\Big(-H(1,0,z)
+G(1,0,y)
-G(0,y)H(0,z)
-\frac{G(0,y)(1-y-z)}{z}\Big)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{27}{2}-\frac{9}{(1-y)^2}-\frac{3(1+y)}{z}+\frac{1}{1-y-z}\big(\frac{3}{z}-\frac{9}{2(1-y-z)}-3\nonumber\\
&&+\:\frac{9z}{1-y-z}
-\frac{9z^2}{2(1-y-z)}\big)\Big)G(0,y)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(9+\frac{1}{1-z}\big(\frac{3}{y}-\frac{9}{1-z}+\frac{3}{1-y-z}\big)-\frac{3(1+z)}{y}+\frac{1}{1-y-z}\big(-3\nonumber\\
&&+\:\frac{12z}{1-y-z}
-3z+\frac{9z^2}{(1-y-z)^2}-\frac{27z^2}{2(1-y-z)}-\frac{9z^3}{(1-y-z)^2}\big)\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(-\frac{171}{4}-9\big(\frac{1}{1-y}+\frac{1}{1-z}\big)+\frac{21}{2(1-y-z)}+36\zeta_3+\frac{9yz}{(1-y-z)^2}\nonumber\\
&&+\:\frac{\pi^2z}{(1-y-z)^4}\big(2(1-y-z)-(1-y-z)^2-(1-y-z)^3+\frac{3z}{2}\nonumber\\
&&-\:5z(1-y-z)
+\frac{z(1-y-z)^2}{2}-3z^2+3z^2(1-y-z)+\frac{3z^3}{2}\big)\Big)\nonumber\\
&&\qquad +i\frac{\pi}{4}\;,\\
%=============================================
E^{(2)}_\beta & = & \frac{1}{6}\bigg[\frac{1}{2}\Big(G(0,1-z,y)H(0,z)
-H(0,1,z)G(0,y)
+H(0,z)G(1-z,0,y)\Big)\nonumber\\
&&+\:G(1-z,1,0,y)
+G(1,1-z,0,y)
+G(1,0,1-z,y)
+H(1,0,z)G(1-z,y)\nonumber\\
&&-\:G(1,0,y)H(1,z)
-H(0,1,z)G(1-z,y)\nonumber\\
&&\qquad+\:2\Big(
+G(-z,-z,1-z,y)
-G(1-z,1-z,0,y)
-G(1-z,0,1-z,y)\nonumber\\
&&-\:G(1-z,0,0,y)
-H(1,1,0,z)
+H(1,z)G(1-z,0,y)
+H(1,0,1,z)\nonumber\\
&&-\:H(1,0,0,z)
-H(1,z)G(-z,-z,y)
-G(0,1-z,1-z,y)
-G(0,1-z,0,y)\nonumber\\
&&+\:G(0,1-z,y)H(1,z)
-H(0,1,z)G(-z,y)
+H(0,1,1,z)
-G(0,0,1-z,y)\nonumber\\
&&-\:H(0,0,z)G(1-z,y)
-H(0,0,z)G(0,y)
+G(0,0,y)H(1,z)
-G(0,0,y)H(0,z)\nonumber\\
&&-\:H(0,z)G(1-z,1-z,y)
-G(0,y)H(1,1,z)\Big)\nonumber\\
&&\qquad+\:3\Big(G(1-z,-z,1-z,y)
-H(1,z)G(1-z,-z,y)
-H(0,1,0,z)\Big)\nonumber\\
&&\qquad+\:4\Big(G(-z,1-z,1-z,y)
+H(1,1,z)G(-z,y)
+G(1,0,0,y)\nonumber\\
&&-\:H(1,z)G(-z,1-z,y)
+G(0,1,0,y)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\bigg[-20\Big(G(-z,1-z,y)
-H(1,z)G(-z,y)
+G(1,0,y)\Big)\nonumber\\
&&-\:21\Big(-H(0,1,z)
-H(1,0,z)\Big)
+33\Big(-G(1-z,1-z,y)
-H(1,1,z)\nonumber\\
&&+\:H(1,z)G(1-z,y)
-H(0,0,z)
-G(0,0,y)\Big)
-G(1-z,0,y)
-G(0,1-z,y)\nonumber\\
&&-\:H(0,z)G(1-z,y)
+G(0,y)H(1,z)
-G(0,y)H(0,z)
+\frac{35}{6}\Big(G(1-z,y)\nonumber\\
&&-\:H(1,z)\Big)
-9G(0,y)H(1,0,z)
+\frac{238}{3}H(0,z)
+\frac{575}{6}G(0,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{\pi^2}{36}\Big(
-\frac{1}{4}G(1-z,y)
-\frac{7}{4}H(1,z)
-\frac{5}{4}H(0,z)
-\frac{9}{4}G(0,y)
+\frac{1879}{24}\Big)-\frac{13\zeta_3}{24}\nonumber\\
&&\qquad+\:\frac{yz}{12(1-y-z)^2}\bigg[G(1-z,0,y)
+G(0,1-z,y)
+H(0,1,z)\nonumber\\
&&+\:H(0,z)G(1-z,y)
-G(0,y)H(1,z)
+2\Big(-G(-z,1-z,y)
+H(1,z)G(-z,y)\nonumber\\
&&-\:\frac{\pi^2}{1-y-z}H(1,z)\Big)
+\frac{6}{1-y-z}\Big(-G(0,1,0,y)
-G(0,y)H(1,0,z)\Big)\nonumber\\
&&+\:\frac{39}{6}\Big(G(1-z,y)
-H(1,z)\Big)
-\frac{12H(1,1,0,z)}{1-y-z}
-\frac{\pi^2G(0,y)}{1-y-z}
+\frac{12\zeta_3}{1-y-z}\nonumber\\
&&+\:\frac{11\pi^2z^2}{(1-y-z)^2}
-\frac{374}{9}
+3\pi^2
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{36(1-y-z)^3}\Big(3(1-y-z)^2+3z(1-y-z)+2z^2\Big)\bigg[6\Big(G(1,1,0,y)\nonumber\\
&&-\:H(1,1,0,z)
\Big)
+3\Big(-H(0,1,0,z)
-G(0,1,0,y)
-H(0,z)G(1,0,y)\nonumber\\
&&-\:G(0,y)H(1,0,z)\Big)
+\pi^2\Big(-G(1,y)
-H(1,z)
+\frac{H(0,z)}{2}
-\frac{G(0,y)}{2}\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36(1-y-z)^3}\Big(3(1-y-z)^2-3(1-y-z)+2\Big)\bigg[
6\Big(H(1,1,0,z)-\zeta_3\Big)\nonumber\\
&&+\:3\Big(G(0,1,0,y)
+G(0,y)H(1,0,z)\Big)
+\pi^2H(1,z)
+\frac{\pi^2G(0,y)}{2}
\bigg]\nonumber\\
&&\qquad+\:\frac{y}{36z}\Big(42+\frac{33y}{z}\Big)\bigg[
-G(1-z,0,y)
+G(-z,1-z,y)
-H(1,z)G(-z,y)\nonumber\\
&&-\:G(0,1-z,y)
-H(0,1,z)
+G(0,y)H(1,z)
+G(1,0,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{36y}\Big(42+\frac{33z}{y}\Big)\bigg[
+G(-z,1-z,y)
-H(1,z)G(-z,y)
-H(0,z)G(1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{11}{12}\Big(\frac{y}{z}+\frac{z}{y}\Big)\bigg[-G(1-z,y)
+H(1,z)\bigg]\nonumber\\
&&\qquad+\:\frac{z^2}{36(1-y-z)^2}\Big(-\frac{12}{z(1-y-z)}-\frac{15}{z}+\frac{39(1-y-z)}{z}+\frac{99}{(1-y-z)^2}\nonumber\\
&&-\:\frac{186}{1-y-z}
+141-\frac{198z}{(1-y-z)^2}+\frac{198z}{1-y-z}+\frac{99z^2}{(1-y-z)^2}\Big)\bigg[-H(1,0,z)\nonumber\\
&&+\:G(1,0,y)
-G(0,y)H(0,z)
-\frac{1-y-z}{z}G(0,y)\bigg]\nonumber\\
&&\qquad-\:\frac{1}{36(1-y-z)^2}\Big(-6+6(1-y-z)-3z^2\Big)H(1,0,z)\nonumber\\
&&\qquad+\:\frac{1}{36(1-y-z)^2}\Big(6-6(1-y-z)-27z+3z(1-y-z)\Big)G(1,0,y)\nonumber\\
&&\qquad-\:\frac{z}{36(1-y-z)^2}\Big(-12-3z\Big)G(0,y)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{1}{(1-y)^2}\big(39+6(1-y)\big)+\frac{33}{z}\big(\frac{1}{1-y-z}-1\big)+\frac{1}{(1-y-z)^2}\big(-\frac{87}{2}\nonumber\\
&&+\:15(1-y-z)
+\frac{173z}{2}-\frac{125z(1-y-z)}{2}-43z^2\big)-\frac{33y}{z}\Big)G(0,y)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{33}{y}\big(\frac{1}{1-z}-1-z\big)+\frac{39}{(1-z)^2}+\frac{33}{(1-z)(1-y-z)}+\frac{6}{1-z}\nonumber\\
&&-\:\frac{1}{(1-y-z)^2}\big(33(1-y-z)+\frac{25z}{2}+\frac{131z(1-y-z)}{2}-\frac{99z^2}{1-y-z}+142z^2\nonumber\\
&&+\:\frac{99z^3}{1-y-z}\big)\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{1115}{12}+39\big(\frac{1}{1-y}+\frac{1}{1-z}\big)+\frac{\pi^2}{(1-y-z)^2}\big(-1-\frac{45(1-y-z)}{2\pi^2}\nonumber\\
&&+\:(1-y-z)
-\frac{2z}{(1-y-z)}+\frac{13z}{2}-\frac{9z(1-y-z)}{2}+\frac{33z^2}{2(1-y-z)^2}-\frac{31z^2}{1-y-z}\nonumber\\
&&+\:12z^2-\frac{33z^4}{2(1-y-z)^2}\big)\Big)\nonumber\\
&&\qquad +i\pi\bigg[
\frac{5}{12}\Big(
+H(0,z)G(1 - z,y)
+H(0,z)G(0,y)
+H(0,1,z)\nonumber\\
&&+\:2H(1,z)G( - z,y)
-H(1,z)G(0,y)
+H(1,0,z)
+G(1 - z,0,y)\nonumber\\
&&-\:2G( - z,1 - z,y)
+G(0,1 - z,y)
-2G(1,0,y)
+\frac{11}{3}\big(
+H(0,z)
-H(1,z)\nonumber\\
&&+\:G(1 - z,y)
+G(0,y)
\big)
\Big)
-\frac{65yz}{72(1-y-z)^2}
+\frac{7\pi^2}{144}
-\frac{71}{18}
\bigg]\;,\\
%=============================================
F^{(2)}_\beta & = & \frac{1}{12}\Big(G(1-z,1-z,y)
+H(1,1,z)
-H(1,z)G(1-z,y)
+H(0,0,z)
+G(0,0,y)\Big)\nonumber\\
&&+\:\frac{1}{36}\Big(\:+G(1-z,0,y)
-H(1,0,z)
+G(0,1-z,y)
-H(0,1,z)\nonumber\\
&&+\:H(0,z)G(1-z,y)
-G(0,y)H(1,z)
+G(0,y)H(0,z)\Big)\nonumber\\
&&+\:\frac{5}{54}\Big(-G(0,y)
-H(0,z)
+H(1,z)
-G(1-z,y)
\Big)\nonumber\\
&&+\:\frac{yz}{36(1-y-z)^2}\Big(-G(0,y)
-H(0,z)
+3H(1,z)
-3G(1-z,y)
+\frac{10}{3}
\Big)-\frac{29\pi^2}{144}\nonumber\\
&&\qquad+i\frac{5\pi}{36}\bigg[
-H(0,z)
+H(1,z)
-G(1 - z,y)
-G(0,y)
+2
+\frac{yz}{(1-y-z)^2}
\bigg]\;,\\
%=============================================
A^{(2)}_\gamma & = & \frac{1}{2}\bigg[\frac{G(1-z,0,0,y)}{3}+\frac{1}{2}\Big(-G(1-z,1,1,0,y)
+G(1,1-z,-z,1-z,y)\nonumber\\
&&-\:G(1,1-z,-z,y)H(1,z)
+G(1,1-z,1,0,y)
+H(1,1,0,0,z)\nonumber\\
&&-\:G(1,0,-z,y)H(1,z)
-G(1,0,1,0,y)
+H(1,0,1,z)G(1,y)
+G(1,0,-z,1-z,y)\nonumber\\
&&-\:H(1,0,0,z)G(1-z,y)
+G(1,0,y)H(1,0,z)
+G(0,-z,1-z,y)H(0,z)\nonumber\\
&&-\:G(0,-z,y)H(1,0,z)
+G(0,1-z,-z,1-z,y)
-G(0,1-z,-z,y)H(1,z)\nonumber\\
&&+\:G(0,1-z,0,y)H(0,z)
+G(0,1-z,y)H(1,0,z)
+G(0,1,0,y)H(0,z)\nonumber\\
&&-\:H(0,1,z)G(1,1-z,y)
-H(0,1,z)G(0,-z,y)
+H(0,1,z)G(0,1-z,y)\nonumber\\
&&+\:H(0,0,1,z)G(1,y)
+H(0,0,1,z)G(0,y)
-H(0,0,z)G(1-z,0,y)\nonumber\\
&&+\:G(0,0,y)H(1,0,z)
+G(0,0,y)H(0,0,z)
+H(0,z)G(1-z,1,0,y)\nonumber\\
&&-\:H(0,z)G(1-z,0,0,y)
-H(0,z)G(1,1-z,0,y)
-H(0,z)G(1,0,1-z,y)\nonumber\\
&&+\:G(0,y)H(1,0,1,z)
+G(0,y)H(1,0,0,z)\Big)\nonumber\\
&&\qquad+\:\frac{3}{4}\Big(-G(1,1-z,0,y)
-G(1,0,1-z,y)
+G(1,0,y)H(1,z)\nonumber\\
&&-\:H(0,0,z)G(0,y)
\Big)\nonumber\\
&&\qquad+\:G(1-z,-z,1-z,0,y)
+G(1-z,-z,0,1-z,y)
-G(1-z,1-z,0,0,y)\nonumber\\
&&-\:G(1-z,1,1-z,0,y)
-G(1-z,1,0,1-z,y)
+G(1-z,0,-z,1-z,y)\nonumber\\
&&-\:G(1-z,0,1-z,0,y)
+G(1-z,0,1,0,y)
-G(1-z,0,0,1-z,y)\nonumber\\
&&+\:G(1,1-z,0,0,y)
+G(1,1,1,0,y)
-G(1,1,0,0,y)
+G(1,0,1-z,0,y)\nonumber\\
&&+\:H(1,0,1,z)G(1-z,y)
+H(1,0,0,z)G(-z,y)
+G(1,0,0,1-z,y)\nonumber\\
&&-\:H(1,0,0,z)G(-z,y)
-G(1,0,0,y)H(1,z)
+H(1,0,z)G(-z,0,y)\nonumber\\
&&-\:H(1,0,z)G(1-z,-z,y)
-H(1,z)G(1-z,-z,0,y)
+H(1,z)G(1-z,1,0,y)\nonumber\\
&&-\:H(1,z)G(1-z,0,-z,y)
+H(1,z)G(1-z,0,0,y)
-G(0,1-z,1-z,0,y)\nonumber\\
&&-\:G(0,1-z,1-z,y)H(0,z)
+G(0,1-z,1,0,y)
-G(0,1-z,0,1-z,y)\nonumber\\
&&+\:G(0,1-z,0,y)H(1,z)
+H(0,1,1,0,z)
-G(0,1,1,0,y)
+H(0,1,1,z)G(0,y)\nonumber\\
&&-\:H(0,1,0,z)G(1-z,y)
+H(0,1,z)G(-z,0,y)
-H(0,1,z)G(1-z,0,y)\nonumber\\
&&-\:G(0,0,1-z,1-z,y)
+G(0,0,1-z,y)H(1,z)
-H(0,0,1,1,z)\nonumber\\
&&-\:H(0,0,z)G(1-z,1-z,y)
-G(0,0,y)H(1,1,z)
-H(0,z)G(-z,1-z,0,y)\nonumber\\
&&-\:H(0,z)G(-z,0,1-z,y)
+H(0,z)G(1-z,-z,1-z,y)\nonumber\\
&&+\:H(0,z)G(1-z,1-z,0,y)
+G(0,y)H(1,1,0,z)\nonumber\\
&&\qquad+\:\frac{3}{2}\Big(G(1-z,1,0,0,y)
-H(1,1,0,1,z)
-H(1,1,0,z)
+H(1,0,1,0,z)\nonumber\\
&&-\:H(1,0,0,1,z)
-H(1,0,z)G(1-z,0,y)
-G(0,-z,1-z,0,y)\nonumber\\
&&-\:G(0,-z,0,1-z,y)
+G(0,-z,0,y)H(1,z)
+H(0,0,1,0,z)
\Big)\nonumber\\
&&\qquad+\:2\Big(G(-z,1-z,1-z,0,y)
+G(-z,1-z,0,1-z,y)\nonumber\\
&&+\:G(-z,0,1-z,1-z,y)
+G(1-z,1-z,-z,1-z,y)
-G(1-z,1-z,1,0,y)\nonumber\\
&&+\:H(1,1,1,0,z)
+H(1,1,0,z)G(-z,y)
+H(1,1,z)G(-z,0,y)\nonumber\\
&&-\:H(1,0,1,z)G(-z,y)
-H(1,0,z)G(-z,1-z,y)
+H(1,0,z)G(1-z,1-z,y)\nonumber\\
&&-\:H(1,z)G(-z,1-z,0,y)
+H(1,z)G(-z,-z,y)
-H(1,z)G(1-z,1-z,-z,y)\nonumber\\
&&-\:H(1,z)G(-z,0,1-z,y)
+G(0,-z,1-z,1-z,y)
-G(0,-z,1-z,y)H(1,z)\nonumber\\
&&+\:G(0,-z,y)H(1,1,z)
-H(0,1,1,z)G(-z,y)
+H(0,1,z)G(-z,1-z,y)\nonumber\\
&&-\:H(0,1,z)G(1-z,1-z,y)
+H(0,z)G(-z,1-z,1-z,y)\Big)\nonumber\\
&&\qquad+\:3\Big(H(0,1,z)G(1-z,-z,y)
+H(0,0,1,z)G(1-z,y)\Big)\nonumber\\
&&\qquad+\:4\Big(G(-z,-z,-z,1-z,y)
-G(-z,-z,1-z,1-z,y)\nonumber\\
&&-\:G(-z,1-z,-z,1-z,y)
-G(1-z,-z,-z,1-z,y)
-G(1-z,1-z,0,y)\nonumber\\
&&-\:G(1-z,0,1-z,y)
-H(1,1,z)G(-z,-z,y)
-H(1,z)G(-z,-z,-z,y)\nonumber\\
&&+\:H(1,z)G(-z,-z,1-z,y)
+H(1,z)G(-z,1-z,-z,y)\nonumber\\
&&+\:H(1,z)G(1-z,-z,-z,y)
+H(1,z)G(1-z,0,y)
-G(0,1-z,1-z,y)\nonumber\\
&&+\:G(0,1-z,y)H(1,z)
-H(0,0,1,z)G(-z,y)
+H(0,1,1,z)\nonumber\\
&&-\:H(0,1,z)G(-z,-z,y)
-H(0,z)G(1-z,1-z,y)
-G(0,y)H(1,1,z)\Big)\nonumber\\
&&\qquad+\:6\Big(-G(1-z,0,0,y)
+H(0,0,1,z)\Big)
+8\Big(G(-z,1-z,1-z,y)\nonumber\\
&&+\:H(1,1,z)G(-z,y)
-H(1,z)G(-z,1-z,y)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\bigg[
30\Big(\frac{+H(0,z)G(1,0,y)}{2}
+G(-z,1-z,0,y)
+G(-z,0,1-z,y)\nonumber\\
&&-\:H(1,z)G(-z,0,y)
\Big)
+39\Big(-G(-z,-z,1-z,y)
+G(1-z,1,0,y)\nonumber\\
&&+\:G(1-z,0,0,y)
-H(1,0,0,z)
+G(0,1-z,0,y)
-H(0,1,0,z)\nonumber\\
&&-\:H(0,0,1,z)
+H(0,0,z)G(1-z,y)
-G(0,0,y)H(1,z)\Big)\nonumber\\
&&+\:63\Big(-H(1,1,0,z)G(1-z,y)
+G(1,0,0,y)
-G(0,0,1-z,y)\Big)\nonumber\\
&&+\:33\Big(\frac{1}{2}\big(H(0,z)G(-z,1-z,y)
-H(0,z)G(1-z,0,y)
-H(1,0,z)G(-z,y)\big)\nonumber\\
&&+\:G(1,1,0,y)
+H(1,0,z)G(1-z,y)
-2H(0,1,z)G(0,y)\nonumber\\
&&+\:6H(0,1,z)\Big)
+3\Big(+\frac{G(0,y)H(1,0,z)}{2}
+H(1,z)G(-z,-z,y)\Big)\nonumber\\
&&-\:\frac{171}{2}\Big(-H(1,0,1,z)
+H(0,1,z)G(1-z,y)\Big)
+\frac{51H(1,0,0,z)}{2}\nonumber\\
&&+\:\frac{455}{4}\Big(-G(1-z,1-z,y)
-H(1,1,z)
+H(1,z)G(1-z,y)\Big)\nonumber\\
&&+\:102\Big(-G(0,1-z,0,y)
+G(0,0,y)H(1,z)\Big)
+45\Big(\frac{1}{2}\big(G(0,1-z,y)H(0,z)\nonumber\\
&&+\:H(0,1,z)G(-z,y)\big)
-H(0,1,0,1,z)
-H(0,0,0,1,z)\Big)
+\frac{21H(0,1,0,z)}{2}\nonumber\\
&&+\:48G(0,1,0,y)
+\frac{87}{2}\Big(G(0,-z,1-z,y)
-G(0,-z,y)H(1,z)\Big)\nonumber\\
&&-\:\frac{315}{2}\Big(H(1,z)G(1-z,-z,y)
-G(1-z,-z,1-z,y)
-G(0,y)\Big)\nonumber\\
&&+\:133\Big(G(0,1-z,y)
+G(1-z,0,y)
-G(0,y)H(1,z)\Big)\nonumber\\
&&+\:\frac{121H(1,0,z)}{4}
-\frac{151H(0,0,z)}{2}
-\frac{177H(0,0,z)G(1-z,y)}{2}
-80G(0,0,y)\nonumber\\
&&-\:\frac{635G(1,0,y)}{4}
-\frac{127G(0,y)H(0,z)}{4}
+115H(0,z)G(1-z,y)
+\frac{459H(0,z)}{4}\nonumber\\
&&-\:313\Big(-H(1,z)G(-z,y)+G(-z,1-z,y)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{\pi^2}{36}\bigg[18\Big(G(1-z,0,y)
-G(1,0,y)
+H(0,1,z)\Big)+G(1-z,y)\nonumber\\
&&+\:\frac{3G(1-z,1,y)}{2}
-\frac{21}{2}\Big(-H(1,1,z)
-H(0,1,z)\Big)
+3\Big(-G(1,1,y)
+G(0,1,y)\Big)\nonumber\\
&&-\:6H(0,z)G(1-z,y)
+42G(0,y)H(0,z)
-18G(0,y)H(1,z)\nonumber\\
&&-\:\frac{27}{2}\Big(H(1,z)G(1-z,y)
+2G(-z,1-z,y)
-2H(1,z)G(-z,y)\Big)
-\frac{11G(1,y)}{2}\nonumber\\
&&+\:12G(1-z,1-z,y)
+66\Big(-G(0,0,y)
-H(0,0,z)\Big)
+39\Big(-H(0,z)G(0,y)\nonumber\\
&&-\:G(1-z,y)
+H(1,z)
+\frac{G(0,1-z,y)}{2}\Big)
-\frac{135}{2}\Big(-H(0,0,z)
-G(0,0,y)\Big)\nonumber\\
&&+\:\frac{9}{2}\Big(H(1,0,z)
-G(1,0,y)\Big)
-\frac{3}{8}\Big(G(0,y)+H(0,z)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{8y}\Big(\frac{z}{y}-2\Big)\bigg[-2G(-z,-z,1-z,y)
+G(1-z,-z,1-z,y)\nonumber\\
&&-\:H(1,0,z)G(-z,y)
+2H(1,z)G(-z,-z,y)
-H(1,z)G(1-z,-z,y)\nonumber\\
&&-\:G(0,-z,1-z,y)
+G(0,-z,y)H(1,z)
+G(0,1-z,y)H(0,z)\nonumber\\
&&+\:H(0,1,z)G(-z,y)
-H(0,1,z)G(1-z,y)
+H(0,z)G(-z,1-z,y)\nonumber\\
&&-\:H(0,0,z)G(1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{8y}\Big(1-z\Big)\bigg[
-H(1,0,z)
-3H(0,0,z)
-2G(0,0,y)
-\frac{16G(0,y)}{3}\nonumber\\
&&+\:\frac{10zH(0,z)}{y}
-\frac{37}{3}\Big(H(0,z)G(1-z,y)
+H(1,z)G(-z,y)
-G(-z,1-z,y)\Big)\nonumber\\
&&+\:\frac{55H(0,z)}{6}
+2\Big(G(0,0,y)+H(0,0,z)\Big)
-2\pi^2
\bigg]\nonumber\\
&&\qquad-\:\frac{5(1-y)G(0,y)}{8z}
+\frac{1}{8y^2}\Big(2z-1-2y\Big)\bigg[
-G(1-z,-z,1-z,y)\nonumber\\
&&+\:H(1,z)G(1-z,-z,y)
+G(0,-z,1-z,y)
-G(0,-z,y)H(1,z)\nonumber\\
&&-\:G(0,1-z,y)H(0,z)
+H(0,1,z)G(1-z,y)
+H(0,0,z)G(1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{9}{2y}\big(\frac{1}{z}-2+z\big)+\frac{9}{z^2}\big(-\frac{5}{2}-4z+5y+\frac{7yz}{2}-\frac{5y^2}{2}\big)-24\pi^2\Big)\times\nonumber\\
&&\bigg[G(1-z,0,y)
-G(1,0,y)
+G(0,1-z,y)
+H(0,1,z)
-G(0,y)H(1,z)\nonumber\\
&&+\:H(1,z)G(-z,y)
-G(-z,1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{8y}\bigg[G(1,0,y)
-H(0,1,z)
-G(0,y)H(0,z)
+\frac{2}{9}\Big(39H(0,z)G(1-z,y)\nonumber\\
&&-\:\frac{237H(0,z)}{4}
+\frac{69H(1,z)G(-z,y)}{2}
-\frac{69G(-z,1-z,y)}{2}\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{9z}{y^3}\big(5-10z+5z^2\big)+\frac{6}{y^2}\big(-4-6z+10z^2\big)\Big)\bigg[H(0,z)G(1-z,y)\nonumber\\
&&+\:H(1,z)G(-z,y)
-\frac{H(1,z)y}{z}
+\frac{G(1-z,y)y}{z}
-G(-z,1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{9965}{24}+\frac{3}{2yz}\big(1-z^2\big)+\frac{45}{z}-\frac{48}{(y+z)^2}-\frac{60}{y+z}+72\zeta_3+\frac{85\pi^2}{2}-\frac{45y}{2z}\Big)\times\nonumber\\
&&\bigg[G(1-z,y)
-H(1,z)\bigg]\nonumber\\
&&\qquad+\:\frac{\pi^2}{48y^2}\Big(1-2z+z^2+2y-2yz\Big)G(1-z,y)
+\frac{19H(0,z)}{48(1-z)}\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{260437}{288}+\frac{1}{y}\big(-\frac{269}{2}-9\pi^2+\frac{269z}{2}+\frac{39z\pi^2}{4}\big)+\frac{48}{y+z}-\frac{99\zeta_4}{2}-\frac{319\zeta_3}{2}\nonumber\\
&&-\:\frac{439\pi^2}{2}-\frac{\pi^4}{8}\Big)\nonumber\\
&&\qquad+i\pi\bigg[
\frac{55}{24}\Big(
+H(0,z)G(1 - z,y)
+H(0,1,z)
+2H(1,z)G( - z,y)\nonumber\\
&&-\:H(1,z)G(0,y)
+G(1 - z,0,y)
-2G( - z,1 - z,y)
+G(0,1 - z,y)
-G(1,0,y)
\Big)\nonumber\\
&&+\:\frac{715}{144}\Big(
-H(1,z)
+G(1 - z,y)
\Big)
+\frac{275}{72}\Big(
H(0,z)
+G(0,y)
\Big)
+\frac{11\pi^2}{144}
-2\zeta_3\nonumber\\
&&-\:\frac{16499}{864}
+\frac{55(1-z)}{48y}
\bigg]\;,
\\
%=============================================
B^{(2)}_\gamma & = & \frac{1}{2}\bigg[\frac{1}{2}\Big(-G(1,1-z,-z,1-z,y)
+G(1,1-z,-z,y)H(1,z)
+H(1,1,0,1,z)\nonumber\\
&&+\:H(1,1,0,z)G(1,y)
+G(1,0,-z,y)H(1,z)
-G(1,0,-z,1-z,y)\nonumber\\
&&-\:H(1,0,1,z)G(1,y)
-H(1,0,0,1,z)
-H(1,0,z)G(1,1-z,y)\nonumber\\
&&-\:G(1,0,y)H(1,0,z)
+G(0,-z,1-z,0,y)
-G(0,-z,1-z,y)H(0,z)\nonumber\\
&&+\:G(0,-z,0,1-z,y)
-G(0,-z,0,y)H(1,z)
+G(0,-z,y)H(1,0,z)\nonumber\\
&&+\:G(0,1-z,-z,1-z,y)
-G(0,1-z,-z,y)H(1,z)
-G(0,1-z,1,0,y)\nonumber\\
&&-\:G(0,1-z,0,y)H(0,z)
-G(0,1,1-z,0,y)
-G(0,1,0,1-z,y)\nonumber\\
&&+\:H(0,1,0,z)G(1,y)
+G(0,1,0,y)H(1,z)
-G(0,1,0,y)H(0,z)\nonumber\\
&&+\:H(0,1,z)G(1,1-z,y)
-H(0,1,z)G(1,0,y)
+H(0,1,z)G(0,-z,y)\nonumber\\
&&-\:H(0,1,z)G(0,1-z,y)
+H(0,0,1,0,z)
-H(0,0,1,z)G(1,y)\nonumber\\
&&+\:H(0,z)G(1,1-z,0,y)
+G(0,y)H(1,1,0,z)\Big)\nonumber\\
&&\qquad+\:\frac{3}{4}\Big(G(1-z,1,0,y)
-G(1,1-z,0,y)
-G(1,0,1-z,y)
+G(1,0,y)H(1,z)\nonumber\\
&&-\:H(0,1,z)G(0,y)
-H(0,z)G(1-z,0,y)
+G(1-z,-z,1-z,y)\nonumber\\
&&-\:H(1,0,z)G(-z,y)
-H(1,z)G(1-z,-z,y)
+H(0,1,z)G(-z,y)
+H(0,0,1,z)\nonumber\\
&&+\:H(0,z)G(-z,1-z,y)\Big)\nonumber\\
&&\qquad+\:H(0,1,1,0,z)
+H(0,1,0,z)G(0,y)
+G(0,0,-z,1-z,y)\nonumber\\
&&-\:G(0,0,-z,y)H(1,z)
-G(0,0,1-z,y)H(0,z)
-G(0,0,1,0,y)\nonumber\\
&&+\:H(0,z)G(1,0,1-z,y)
+G(0,y)H(1,0,1,z)\nonumber\\
&&\qquad+\:\frac{3}{2}\Big(H(0,0,1,z)G(0,y)
-H(0,0,0,1,z)
-G(-z,-z,1-z,y)\nonumber\\
&&+\:H(1,z)G(-z,-z,y)
-G(0,1-z,y)H(0,z)
+H(0,0,z)G(1-z,y)\Big)\nonumber\\
&&\qquad+\:2\Big(H(1,1,1,0,z)
-G(1,1,1,0,y)
+H(1,1,0,0,z)
+G(1,1,0,0,y)\nonumber\\
&&+\:H(1,0,1,0,z)
+G(1,0,1,0,y)
+H(1,0,0,z)
+G(0,1,1,0,y)\nonumber\\
&&+\:H(0,0,z)G(0,y)
+G(0,0,y)H(0,0,z)
-H(0,z)G(1,0,0,y)\nonumber\\
&&+\:G(0,y)H(1,0,0,z)\Big)\nonumber\\
&&\qquad+\:3\Big(H(1,z)G(-z,y)
-G(-z,1-z,y)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\bigg[
-33G(1,1,0,y)
+63\Big(-G(1,0,0,y)
+G(0,0,y)H(0,z)\Big)\nonumber\\
&&+\:27H(1,0,z)G(1-z,y)
-48G(0,1,0,y)
+12H(0,z)G(1,0,y)\nonumber\\
&&+\:\frac{57G(0,y)H(1,0,z)}{2}
+\frac{81}{2}\Big(G(0,-z,1-z,y)
-G(0,-z,y)H(1,z)\Big)\nonumber\\
&&-\:\frac{39H(1,1,0,z)}{2}
-\frac{27H(0,1,z)G(1-z,y)}{2}
+\frac{69H(0,1,0,z)}{2}\nonumber\\
&&+\:\frac{455}{4}\Big(-G(0,y)H(0,z)
+G(1,0,y)
-H(1,0,z)\Big)
+\frac{399G(0,y)}{4}\nonumber\\
&&+\:\frac{135H(0,z)G(1-z,y)}{4}
+\frac{201H(0,z)}{4}
+\frac{2491}{12}\Big(-H(1,z)+G(1-z,y)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{\pi^2}{36}\bigg[
\frac{3}{2}\Big(-G(1,1-z,y)
+G(1,y)H(1,z)
+H(0,z)G(1,y)
-G(0,y)H(1,z)\nonumber\\
&&+\:G(0,1-z,y)\Big)
+6\Big(G(1,1,y)
-G(0,1,y)\Big)
+\frac{9H(1,1,z)}{2}
+\frac{H(0,z)}{4}
+\frac{11G(1,y)}{2}\nonumber\\
&&+\:3G(0,y)H(0,z)
-\frac{9G(1,0,y)}{2}
+\frac{9H(1,0,z)}{2}
+7G(0,y)
+\frac{9H(0,1,z)}{2}
-\frac{5H(1,z)}{8}\nonumber\\
&&+\:\frac{33G(1-z,y)}{8}
\bigg]\nonumber\\
&&\qquad+\:\frac{\zeta_3}{36}\bigg[
27\Big(-G(1,y)
+G(0,y)
+H(0,z)\Big)
+36H(1,z)
-9G(1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{4y}\Big(4+\frac{z}{y}\Big)\bigg[
-G(-z,-z,1-z,y)
-\frac{H(1,0,z)G(-z,y)}{2}\nonumber\\
&&+\:H(1,z)G(-z,-z,y)
+\frac{H(0,1,z)G(-z,y)}{2}
+\frac{+H(0,z)G(-z,1-z,y)}{2}
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{8(1-y)}\Big(4-\frac{z}{1-y}\Big)\bigg[
-G(1-z,-z,1-z,y)
+H(1,1,0,z)\nonumber\\
&&-\:H(1,0,1,z)
-H(1,0,z)G(1-z,y)
+H(1,z)G(1-z,-z,y)
-G(0,-z,1-z,y)\nonumber\\
&&+\:G(0,-z,y)H(1,z)
+G(0,1-z,y)H(0,z)
+H(0,1,0,z)
+H(0,1,z)G(1-z,y)\nonumber\\
&&-\:H(0,0,1,z)
+\frac{\pi^2}{6}\Big(-G(1-z,y)
+H(1,z)
+H(0,z)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{(z-1)}{4y}\bigg[
+3\Big(H(1,0,z)G(1-z,y)
+G(0,-z,1-z,y)
-G(0,-z,y)H(1,z)\nonumber\\
&&-\:G(0,1-z,y)H(0,z)
+H(0,0,z)G(1-z,y)\Big)
+\frac{8G(0,y)}{3}
+\frac{G(0,y)H(0,z)}{2}\nonumber\\
&&-\:\frac{G(1,0,y)}{2}
+\frac{H(1,0,z)}{2}
-\frac{H(0,z)z}{y}
+\frac{\pi^2G(1-z,y)}{2}
+\frac{\pi^2}{2}
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{8}\Big(\frac{z}{y}+\frac{z}{1-y}\Big)\bigg[-H(0,1,z)
+H(1,0,z)\bigg]\nonumber\\
&&-\:\frac{3z}{8(1-y-z)}\bigg[-G(0,y)H(0,z)+G(1,0,y)
-H(1,0,z)\bigg]-\frac{(1-y)}{16z}G(0,y)\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{81}{4}+\frac{9}{2}\big(\frac{1}{y}-\frac{z}{y}-\frac{1}{2z^2}\big)+\frac{27}{2z}+\frac{9y}{2z^2}-\frac{27y}{2z}-\frac{9y^2}{4z^2}\Big)\bigg[G(1-z,0,y)\nonumber\\
&&-\:G(1,0,y)
+G(0,1-z,y)
+H(0,1,z)
-G(0,y)H(1,z)
\bigg]\nonumber\\
&&\qquad+\:\frac{z(1+z)}{8(1-y)}\bigg[G(-z,1-z,y)
-H(1,z)G(-z,y)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{9}{2y^2}\big(1-2z+z^2-\frac{y}{2z}\big)-\frac{63}{4y}+\frac{18z}{y}+\frac{9}{2z}-\frac{9y}{4z}\Big)\bigg[G(1-z,y)
-H(1,z)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{9z}{2y^3}\big(-1+2z-z^2\big)+\frac{1}{y^2}\big(\frac{63}{4}-\frac{9z}{2}-\frac{45z^2}{4}\big)+\frac{1}{y}\big(-\frac{45}{2}+\frac{9z^2}{2}\big)+\frac{9}{4z^2}\nonumber\\
&&-\:\frac{27}{2z}-\frac{9y}{2z^2}
+\frac{27y}{2z}+\frac{9y^2}{4z^2}\Big)\bigg[G(-z,1-z,y)
-H(1,z)G(-z,y)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{9z}{2y^3}\big(1-2z+z^2\big)+\frac{1}{y^2}\big(-\frac{63}{4}+\frac{9z}{2}+\frac{45z^2}{4}\big)+\frac{1}{y}\big(18+9z-\frac{9z^2}{2}\big)\nonumber\\
&&-\:\frac{9z^2}{2(1-y)}\Big)H(0,z)G(1-z,y)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{9z(1-z)}{2y^2}+\frac{1}{y}\big(\frac{57}{4}+\frac{3z}{4}\big)-\frac{24}{1-z}\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{48443}{72}+\frac{1}{y}\big(139+\frac{15\pi^2}{4}\big)\big(z-1\big)-\frac{27z^2\zeta_3}{2(1-y)^2}+\frac{54z\zeta_3}{1-y}-\frac{3z\pi^2}{4(1-y)}\nonumber\\
&&+\:\frac{135\zeta_4}{4}-\frac{761\zeta_3}{4}
+\frac{77\pi^2}{6}+\frac{\pi^4}{16}-\frac{9z\pi^2}{4(1-y-z)}\Big)\nonumber\\
&&\qquad +i\pi\bigg[
\frac{55}{24}\Big(
-H(0,z)G(0,y)
-H(1,0,z)
+G(1,0,y)
+\frac{1-z}{2y}
\Big)
-\frac{4291}{432}\nonumber\\
&&+\:\frac{\zeta_3}{4}
-\frac{107\pi^2}{288}
\bigg]\;,
\\
%=============================================
C^{(2)}_\gamma & = & \frac{1}{2}\bigg[\frac{1}{2}\Big(
+G(1-z,1,1,0,y)
+G(1-z,1,0,0,y)
-G(1,1-z,1,0,y)\nonumber\\
&&+\:H(1,1,0,0,z)
+H(1,1,0,z)G(1,y)
-H(1,1,0,z)G(1-z,y)
-H(1,0,1,0,z)\nonumber\\
&&-\:H(1,0,0,z)G(1-z,y)
-H(1,0,z)G(1-z,0,y)
-H(1,0,z)G(1,1-z,y)\nonumber\\
&&-\:G(0,1-z,1,0,y)
-G(0,1-z,y)H(1,0,z)
+G(0,1,1-z,0,y)\nonumber\\
&&+\:G(0,1,0,1-z,y)
+H(0,1,0,z)G(1,y)
-G(0,1,0,y)H(1,z)\nonumber\\
&&+\:H(0,1,z)G(1,0,y)
-H(0,0,z)G(1-z,0,y)
+G(0,0,y)H(1,0,z)\nonumber\\
&&+\:G(0,0,y)H(0,0,z)
+H(0,z)G(1-z,1,0,y)
-H(0,z)G(1-z,0,0,y)\nonumber\\
&&+\:H(0,z)G(1,0,1-z,y)
+G(0,y)H(1,1,0,z)
+G(0,y)H(1,0,0,z)
\Big)\nonumber\\
&&\qquad+\:\frac{3}{4}\Big(-G(1-z,1,0,y)
-H(1,0,0,z)
-H(0,0,z)G(0,y)\nonumber\\
&&+\:H(0,z)G(1-z,0,y)
-G(0,y)H(1,0,z)\Big)\nonumber\\
&&\qquad-\:G(1-z,1,1-z,0,y)
-G(1-z,1,0,1-z,y)
-G(1,1-z,-z,1-z,y)\nonumber\\
&&+\:G(1,1-z,-z,y)H(1,z)
+G(1,1-z,0,0,y)
+G(1,1,1,0,y)
-G(1,1,0,0,y)\nonumber\\
&&-\:G(1,0,-z,1-z,y)
+G(1,0,-z,y)H(1,z)
+G(1,0,1-z,0,y)\nonumber\\
&&-\:H(1,0,1,z)G(1-z,y)
-H(1,0,1,z)G(1,y)
+G(1,0,0,1-z,y)\nonumber\\
&&-\:G(1,0,0,y)H(1,z)
+H(1,z)G(1-z,1,0,y)
+G(0,1-z,-z,1-z,y)\nonumber\\
&&-\:G(0,1-z,-z,y)H(1,z)
-H(0,1,1,0,z)
-G(0,1,1,0,y)\nonumber\\
&&-\:H(0,1,z)G(1-z,0,y)
+H(0,1,z)G(1,1-z,y)
-H(0,1,z)G(0,1-z,y)\nonumber\\
&&-\:G(0,0,-z,1-z,y)
+G(0,0,-z,y)
-H(0,0,1,0,z)
+G(0,0,1,0,y)\nonumber\\
&&-\:G(0,0,-z,y)
+G(0,0,-z,y)H(1,z)
-H(0,0,1,z)G(1,y)
+H(0,0,0,1,z)\nonumber\\
&&-\:H(0,0,z)G(0,1-z,y)
+G(0,0,y)H(0,1,z)
+H(0,z)G(1-z,0,1-z,y)\nonumber\\
&&\qquad+\:\frac{3}{2}\Big(-G(1,0,1,0,y)
+H(0,1,0,1,z)
+G(0,y)H(1,0,1,z)
-\zeta_3G(1,y)\Big)\nonumber\\
&&\qquad+\:2H(1,1,0,1,z)
\bigg]\nonumber\\
&&\qquad+\:\frac{3}{4}\bigg[
\frac{1}{2}\Big(H(1,0,1,z)
+H(0,0,1,z)
+H(0,0,z)G(1-z,y)
\Big)\nonumber\\
&&\qquad+\:H(1,0,z)G(1-z,y)
+G(0,-z,1-z,y)
-G(0,-z,y)H(1,z)\nonumber\\
&&-\:G(0,1-z,y)H(0,z)
-H(0,1,0,z)
+\zeta_3H(1,z)
+\frac{3}{2}\Big(-H(1,1,0,z)
+H(0,z)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\bigg[-\frac{99G(0,y)}{4}+\frac{9}{2}\Big(-H(0,0,z)
-H(1,0,z)\Big)\bigg]\nonumber\\
&&\qquad+\:\frac{\pi^2}{36}\bigg[
3\Big(-G(1,1,y)
+G(0,1,y)
+H(0,z)G(1-z,y)\Big)\nonumber\\
&&\qquad+\:\frac{3}{2}\Big(-G(1-z,1,y)
-G(1,1-z,y)
+G(1,y)H(1,z)
-G(0,0,y)\nonumber\\
&&+\:H(0,z)G(1,y)
-G(0,y)H(1,z)
-H(0,0,z)\Big)\nonumber\\
&&\qquad+\:\frac{9}{2}\Big(-\frac{G(0,y)}{2}
-H(0,z)
-H(1,z)\Big)
-6H(0,1,z)
-6H(1,1,z)\nonumber\\
&&+\:\frac{3H(1,z)G(1-z,y)}{2}
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{8(1-y)}\bigg[
+H(0,z)G(1-z,y)
-H(0,1,z)
+H(1,0,z)
-\frac{17H(0,z)}{4}
\bigg]\nonumber\\
&&\qquad+\:\frac{(z-1)}{4y}\bigg[
-\frac{\pi^2G(1-z,y)}{3}
+\frac{1}{2}\Big(-H(0,0,z)
+H(0,z)G(1-z,y)\nonumber\\
&&-\:H(0,1,z)\Big)
+2\Big(-G(1-z,-z,1-z,y)
+H(1,z)G(1-z,-z,y)\nonumber\\
&&+\:H(0,1,z)G(1-z,y)
+G(0,-z,1-z,y)
-G(0,-z,y)H(1,z)\nonumber\\
&&-\:G(0,1-z,y)H(0,z)
+H(0,0,z)G(1-z,y)\Big)
+\frac{5zH(0,z)}{2y}
-\frac{\pi^2}{2}
\bigg]\nonumber\\
&&\qquad+\:\frac{z^2}{8(1-y)^2}\Big(\frac{4(1-y)}{z}-1\Big)\bigg[-G(1-z,-z,1-z,y)
+H(1,1,0,z)\nonumber\\
&&-\:H(1,0,1,z)
-H(1,0,z)G(1-z,y)
+H(1,z)G(1-z,-z,y)
+H(0,1,0,z)\nonumber\\
&&+\:H(0,1,z)G(1-z,y)
-H(0,0,1,z)
-G(0,-z,1-z,y)
+G(0,-z,y)H(1,z)\nonumber\\
&&+\:G(0,1-z,y)H(0,z)
+\frac{\pi^2}{6}\big(-G(1-z,y)
+H(1,z)
+H(0,z)\big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{8y^2}\Big(1-2z+z^2\Big)\bigg[-G(1-z,-z,1-z,y)
+H(1,z)G(1-z,-z,y)\nonumber\\
&&+\:H(0,1,z)G(1-z,y)
+G(0,-z,1-z,y)
-G(0,-z,y)H(1,z)\nonumber\\
&&-\:G(0,1-z,y)H(0,z)
+H(0,0,z)G(1-z,y)+\frac{5z}{y}\Big(G(-z,1-z,y)\nonumber\\
&&-\:H(1,z)G(-z,y)
-H(0,z)G(1-z,y)\Big)
+5\Big(-G(1-z,y)
+H(1,z)\Big)\nonumber\\
&&-\:\frac{\pi^2G(1-z,y)}{6}
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(-\frac{153}{4}+\frac{1}{y}\big(-\frac{9}{2z}+\frac{27}{2}-9z\big)+\frac{45}{4z^2}+\frac{45}{2z}+\frac{3\pi^2}{2}-\frac{45y}{2z^2}-\frac{18y}{z}\nonumber\\
&&+\:\frac{45y^2}{4z^2}\Big)\bigg[
+G(1-z,0,y)
-G(1,0,y)
+G(0,1-z,y)
+H(0,1,z)\nonumber\\
&&-\:G(0,y)H(1,z)
+H(1,z)G(-z,y)
-G(-z,1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(\frac{135}{4}-\frac{1}{y^2}\big(\frac{9}{4}+\frac{99z}{2}-\frac{207z^2}{4}\big)+\frac{1}{y}\big(-36+63z+\frac{9z^2}{2}\big)\nonumber\\
&&+\:\frac{9z(1+z)}{2(1-y)}+\frac{3\pi^2}{2}\Big)\bigg[
+G(-z,1-z,y)
-H(1,z)G(-z,y)
-H(0,z)G(1-z,y)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(-\frac{153}{8}+\frac{1}{y}\big(\frac{45}{4z}+\frac{153}{4}-\frac{99z}{2}\big)-\frac{45}{2z}-72\zeta_3+\frac{27\pi^2}{4}+\frac{45y}{4z}\Big)\times\nonumber\\
&&\bigg[G(1-z,y)
-H(1,z)\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(27-\frac{9z}{2y}+\frac{9\pi^2}{2}+\frac{27z}{2(1-y-z)}\Big)\bigg[G(1,0,y)
-H(1,0,z)\nonumber\\
&&-\:G(0,y)H(0,z)\bigg]\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{45(y-1)}{4z}-36\zeta_3\Big)G(0,y)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{1}{y}\big(\frac{9}{4}-\frac{99z}{2}\big)-\frac{153z}{8(1-y)}+\frac{153}{4(1-z)}-36\zeta_3\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{3015}{32}+\frac{1}{y}\big(-\frac{45}{2}+\frac{21\pi^2}{4}+\frac{45z}{2}-6z\pi^2\big)+\frac{1}{1-y}\big(-\frac{27z^2\zeta_3}{2(1-y)}\nonumber\\
&&+\:54z\zeta_3-\frac{3z\pi^2}{4}\big)
+\frac{621\zeta_4}{4}-\frac{243\zeta_3}{2}+\frac{123\pi^2}{8}+\frac{9z\pi^2}{4(1-y-z)}\Big)\nonumber\\
&&\qquad +i\pi\bigg[
-\frac{\pi^2}{8}
+\frac{3\zeta_3}{2}
+\frac{3}{32}
\bigg]\;,
\\
%=============================================
D^{(2)}_\gamma & = & \frac{1}{36}\bigg[
\frac{3}{2}\Big(H(0,z)G(1,0,y)
-G(0,y)H(1,0,z)\Big)
+6\Big(G(1,1,0,y)
+H(1,1,0,z)\Big)\nonumber\\
&&\qquad+\:9\Big(-H(1,0,0,z)
+G(1,0,0,y)
-H(0,0,z)G(0,y)
-G(0,0,y)H(0,z)\Big)\nonumber\\
&&\qquad+\:29\Big(H(1,0,z)
-G(1,0,y)
+G(0,y)H(0,z)\Big)
+\frac{15}{2}\Big(-H(0,1,0,z)\nonumber\\
&&+\:G(0,1,0,y)\Big)
+\frac{39}{4}\Big(-G(0,y)
-H(0,z)\Big)
+\frac{155}{6}\Big(H(1,z)
-G(1-z,y)\Big)\nonumber\\
&&\qquad+\:\pi^2\Big(-G(1,y)
+\frac{7H(1,z)}{4}
-\frac{3G(1-z,y)}{4}\Big)
\bigg]
+\frac{1}{36}\Big(\frac{15z}{4y}+\frac{\pi^2}{4}\Big)\times\nonumber\\
&&\bigg[-G(0,y)
-H(0,z)\bigg]
+\frac{1}{4(y+z)^2}\bigg[H(1,z)
-G(1-z,y)\bigg]\nonumber\\
&&+\:\frac{1}{36y}\bigg[\frac{15G(0,y)}{4}+\frac{3H(0,z)}{4}\bigg]
+\frac{H(0,z)}{12(1-z)}
-\frac{1}{36}\Big(-\frac{2393}{72}+\frac{19(1-z)}{y}\nonumber\\
&&+\:\frac{9}{y+z}-\frac{119\zeta_3}{2}-\frac{79\pi^2}{12}\Big)\nonumber\\
&&\qquad +i\pi\bigg[
\frac{5}{12}\Big(
+H(0,z)*G(0,y)
+H(1,0,z)
-G(1,0,y)
\Big)
+\frac{13\pi^2}{144}\nonumber\\
&&+\:\frac{34}{27}
+\frac{5(z-1)}{24y}
\bigg]\;,
\\
%=============================================
E^{(2)}_\gamma & = & \frac{1}{6}\bigg[
\frac{1}{4}\Big(-H(0,z)G(1,0,y)
-G(0,y)H(1,0,z)
+H(0,1,0,z)\Big)\nonumber\\
&&\qquad+\:\frac{1}{2}\Big(-G(-z,1-z,0,y)
-G(-z,0,1-z,y)
+H(1,0,z)G(-z,y)\nonumber\\
&&+\:H(1,z)G(-z,0,y)
-G(0,-z,1-z,y)
+G(0,-z,y)H(1,z)
+H(0,0,z)G(0,y)\nonumber\\
&&-\:H(0,z)G(-z,1-z,y)
+H(0,z)G(1-z,0,y)
\Big)\nonumber\\
&&\qquad-\:G(1,1,0,y)
-H(1,0,z)G(1-z,y)\nonumber\\
&&\qquad+\:\frac{3}{2}\Big(G(1-z,0,0,y)
-G(1,0,0,y)
-G(0,1-z,y)H(0,z)
+G(0,1-z,0,y)\nonumber\\
&&-\:H(0,1,z)G(-z,y)
+G(0,0,1-z,y)
+H(0,0,z)G(1-z,y)
-G(0,0,y)H(1,z)\Big)\nonumber\\
&&\qquad+\:2\Big(G(-z,-z,1-z,y)
-G(1-z,1,0,y)
-H(1,z)G(-z,-z,y)\nonumber\\
&&+\:H(0,1,z)G(0,y)\Big)\nonumber\\
&&\qquad+\:3\Big(G(1-z,1-z,0,y)
+G(1-z,0,1-z,y)
-H(1,0,1,z)\nonumber\\
&&-\:H(1,z)G(1-z,0,y)
+G(0,1-z,1-z,y)
-G(0,1-z,y)H(1,z)
-H(0,1,1,z)\nonumber\\
&&+\:H(0,1,z)G(1-z,y)
+H(0,z)G(1-z,1-z,y)
+G(0,y)H(1,1,z)\Big)\nonumber\\
&&-\:4H(0,0,z)G(0,y)
+6\Big(-G(-z,1-z,1-z,y)
-G(1-z,-z,1-z,y)\nonumber\\
&&-\:H(1,1,z)G(-z,y)
+H(1,z)G(-z,1-z,y)
+H(1,z)G(1-z,-z,y)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\bigg[
61\Big(G(1-z,1-z,y)
+H(1,1,z)
-H(1,z)G(1-z,y)\Big)\nonumber\\
&&+\:21H(0,0,z)G(0,y)
-\frac{15G(0,1,0,y)}{2}
-\frac{53H(1,0,z)}{4}
-15H(0,0,1,z)\nonumber\\
&&+\:29G(1,0,y)
+5G(0,y)H(0,z)
+\frac{169}{4}\Big(-H(0,1,z)
+H(0,z)G(1-z,y)\Big)\nonumber\\
&&+\:\frac{41}{2}\Big(+H(0,0,z)
+G(0,0,y)\Big)
+\frac{63}{4}\Big(-G(1-z,0,y)
-G(0,1-z,y)\nonumber\\
&&+\:G(0,y)H(1,z)\Big)
+\pi^2\Big( +G(1,y)
-H(1,z)\Big)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{4z^2}\Big(1-2y+y^2\Big)\bigg[G(1-z,0,y)
-G(1,0,y)
+G(0,1-z,y)
+H(0,1,z)\nonumber\\
&&-\:G(0,y)H(1,z)
-G(-z,1-z,y)
+H(1,z)G(-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{z}{2y^3}\Big(1-2z+z^2\Big)\bigg[G(-z,1-z,y)
-H(1,z)G(-z,y)
-H(0,z)G(1-z,y)\nonumber\\
&&-\:\frac{G(1-z,y)y}{z}
+\frac{H(1,z)y}{z}
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(58+\frac{1}{y^2}\big(-6-18z+24z^2\big)+\frac{1}{y}\big(-3+15z\big)\Big)\bigg[
+G(-z,1-z,y)\nonumber\\
&&-\:H(1,z)G(-z,y)
-H(0,z)G(1-z,y)
\bigg]\nonumber\\
&&\qquad+\:\frac{1}{36}\Big(-\frac{1093}{6}+\frac{9}{y}\big(\frac{1}{z}+1\big)-18\big(\frac{1}{z}+\frac{z}{y}\big)+\frac{1}{y+z}\big(\frac{39}{y+z}+6\big)+\frac{9y}{z}\Big)\times\nonumber\\
&&\bigg[G(1-z,y)-H(1,z)\bigg]\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{655}{12}-\frac{15(1-z)}{4y}-\frac{9}{z}+\frac{3\pi^2}{4}+\frac{9y}{z}\Big)G(0,y)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(\frac{547}{12}+\frac{18z(1-z)}{y^2}+\frac{1}{y}\big(-\frac{27}{4}-\frac{57z}{4}\big)+\frac{3}{1-z}+\frac{3\pi^2}{4}\Big)H(0,z)\nonumber\\
&&\qquad-\:\frac{1}{36}\Big(-\frac{8737}{24}+\frac{37(1-z)}{y}-\frac{39}{y+z}-43\zeta_3+\frac{1975\pi^2}{24}\Big)\nonumber\\
&&\qquad +i\pi\bigg[
\frac{5}{12}\Big(
-H(0,z)G(1 - z,y)
-H(0,1,z)
-2H(1,z)G( - z,y)\nonumber\\
&&+\:H(1,z)G(0,y)
-G(1 - z,0,y)
+2G( - z,1 - z,y)
-G(0,1 - z,y)\nonumber\\
&&+\:G(1,0,y)
\Big)
+\frac{155}{144}\Big(
-H(0,z)
-G(0,y)\Big)
+\frac{175}{72}\Big(
H(1,z)
-G(1-z,y)
\Big)\nonumber\\
&&-\:\frac{\pi^2}{72}
+\frac{847}{108}
+\frac{5(z-1)}{24y}
\bigg]\;,
\\
%=============================================
F^{(2)}_\gamma & = & \frac{1}{36}\bigg[
8\Big(-G(1-z,1-z,y)
-H(1,1,z)
+H(1,z)G(1-z,y)\Big)\nonumber\\
&&\qquad+\:\frac{10}{3}\Big(H(0,z)
+G(0,y)\Big)
+\frac{40}{3}\Big(G(1-z,y)
-H(1,z)\Big)\nonumber\\
&&\qquad+\:\frac{1}{4}\Big(-G(0,y)H(0,z)
-5G(0,0,y)
-5H(0,0,z)\Big)\nonumber\\
&&\qquad-\:G(1-z,0,y)
+H(1,0,z)
-G(0,1-z,y)
+H(0,1,z)\nonumber\\
&&\qquad-\:H(0,z)G(1-z,y)
+G(0,y)H(1,z)
-\frac{100}{9}
+\frac{89\pi^2}{12}
\bigg]\nonumber\\
&&\qquad +i\frac{5\pi}{72}\bigg[
+H(0,z)
-4H(1,z)
+4G(1 - z,y)
+G(0,y)
-8
\bigg]\;.
\end{eqnarray}
